Learning to Label Seismic Structures with Deconvolution Networks and Weak Labels

Recently, there has been increasing interest in using deep learning techniques for various seismic interpretation tasks. However, unlike shallow machine learning models, deep learning models are often far more complex and can have hundreds of millions of free parameters. This not only means that large amounts of computational resources are needed to train these models, but more critically, they require vast amounts of labeled training data as well. In this work, we show how automatically-generated weak labels can be effectively used to overcome this problem and train powerful deep learning models for labeling seismic structures in large seismic volumes. To achieve this, we automatically generate thousands of weak labels and use them to train a deconvolutional network for labeling fault, salt dome, and chaotic regions within the Netherlands F3 block. Furthermore, we show how modifying the loss function to take into account the weak training labels helps reduce false positives in the labeling results. The benefit of this work is that it enables the effective training and deployment of deep learning models to various seismic interpretation tasks without requiring any manual labeling effort. We show excellent results on the Netherlands F3 block, and show how our model outperforms other baseline models.

==> other/fig_3D_loss.tex <==
% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.87059,0.49020,0.00000}%
% \definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
% %


% \begin{figure}[h]
% \centering
% \resizebox{\columnwidth}{!}{

% \begin{tikzpicture}

% \begin{axis}[%
% % width=9.09in,
% % height=7.411in,
% at={(1.525in,1in)},
% scale only axis,
% unbounded coords=jump,
% xmin=0,
% xmax=1,
% tick align=outside,
% xlabel style={font=\color{white!15!black}},
% xlabel={p(x)},
% ymin=0,
% ymax=1,
% ylabel style={font=\color{white!15!black}},
% ylabel={q(x)},
% zmin=0,
% zmax=3,
% zlabel style={font=\color{white!15!black}},
% zlabel={loss},
% view={-39.0000000000001}{23.6},
% axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% axis z line*=left,
% xmajorgrids,
% ymajorgrids,
% zmajorgrids,
% legend style={at={(0.783,0.675)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
% ]

% \addplot3[%
% surf,
% fill opacity=0.15, draw opacity=0.15, fill=mycolor1, faceted color=blue, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=21]
% table[row sep=crcr, point meta=\thisrow{c}] {%
% %
% x	y	z	c\\
% 0	0	nan	nan\\
% 0	0.05	inf	inf\\
% 0	0.1	inf	inf\\
% 0	0.15	inf	inf\\
% 0	0.2	inf	inf\\
% 0	0.25	inf	inf\\
% 0	0.3	inf	inf\\
% 0	0.35	inf	inf\\
% 0	0.4	inf	inf\\
% 0	0.45	inf	inf\\
% 0	0.5	inf	inf\\
% 0	0.55	inf	inf\\
% 0	0.6	inf	inf\\
% 0	0.65	inf	inf\\
% 0	0.7	inf	inf\\
% 0	0.75	inf	inf\\
% 0	0.8	inf	inf\\
% 0	0.85	inf	inf\\
% 0	0.9	inf	inf\\
% 0	0.95	inf	inf\\
% 0	1	inf	inf\\
% 0.05	0	0	0\\
% 0.05	0.05	0.1497866136777	0.1497866136777\\
% 0.05	0.1	0.299573227355399	0.299573227355399\\
% 0.05	0.15	0.449359841033099	0.449359841033099\\
% 0.05	0.2	0.599146454710798	0.599146454710798\\
% 0.05	0.25	0.748933068388498	0.748933068388498\\
% 0.05	0.3	0.898719682066197	0.898719682066197\\
% 0.05	0.35	1.0485062957439	1.0485062957439\\
% 0.05	0.4	1.1982929094216	1.1982929094216\\
% 0.05	0.45	1.3480795230993	1.3480795230993\\
% 0.05	0.5	1.497866136777	1.497866136777\\
% 0.05	0.55	1.6476527504547	1.6476527504547\\
% 0.05	0.6	1.79743936413239	1.79743936413239\\
% 0.05	0.65	1.94722597781009	1.94722597781009\\
% 0.05	0.7	2.09701259148779	2.09701259148779\\
% 0.05	0.75	2.24679920516549	2.24679920516549\\
% 0.05	0.8	2.39658581884319	2.39658581884319\\
% 0.05	0.85	2.54637243252089	2.54637243252089\\
% 0.05	0.9	2.69615904619859	2.69615904619859\\
% 0.05	0.95	2.84594565987629	2.84594565987629\\
% 0.05	1	2.99573227355399	2.99573227355399\\
% 0.1	0	0	0\\
% 0.1	0.05	0.115129254649702	0.115129254649702\\
% 0.1	0.1	0.230258509299405	0.230258509299405\\
% 0.1	0.15	0.345387763949107	0.345387763949107\\
% 0.1	0.2	0.460517018598809	0.460517018598809\\
% 0.1	0.25	0.575646273248511	0.575646273248511\\
% 0.1	0.3	0.690775527898214	0.690775527898214\\
% 0.1	0.35	0.805904782547916	0.805904782547916\\
% 0.1	0.4	0.921034037197618	0.921034037197618\\
% 0.1	0.45	1.03616329184732	1.03616329184732\\
% 0.1	0.5	1.15129254649702	1.15129254649702\\
% 0.1	0.55	1.26642180114673	1.26642180114673\\
% 0.1	0.6	1.38155105579643	1.38155105579643\\
% 0.1	0.65	1.49668031044613	1.49668031044613\\
% 0.1	0.7	1.61180956509583	1.61180956509583\\
% 0.1	0.75	1.72693881974553	1.72693881974553\\
% 0.1	0.8	1.84206807439524	1.84206807439524\\
% 0.1	0.85	1.95719732904494	1.95719732904494\\
% 0.1	0.9	2.07232658369464	2.07232658369464\\
% 0.1	0.95	2.18745583834434	2.18745583834434\\
% 0.1	1	2.30258509299405	2.30258509299405\\
% 0.15	0	0	0\\
% 0.15	0.05	0.0948559992442941	0.0948559992442941\\
% 0.15	0.1	0.189711998488588	0.189711998488588\\
% 0.15	0.15	0.284567997732882	0.284567997732882\\
% 0.15	0.2	0.379423996977176	0.379423996977176\\
% 0.15	0.25	0.47427999622147	0.47427999622147\\
% 0.15	0.3	0.569135995465764	0.569135995465764\\
% 0.15	0.35	0.663991994710058	0.663991994710058\\
% 0.15	0.4	0.758847993954352	0.758847993954352\\
% 0.15	0.45	0.853703993198647	0.853703993198647\\
% 0.15	0.5	0.948559992442941	0.948559992442941\\
% 0.15	0.55	1.04341599168723	1.04341599168723\\
% 0.15	0.6	1.13827199093153	1.13827199093153\\
% 0.15	0.65	1.23312799017582	1.23312799017582\\
% 0.15	0.7	1.32798398942012	1.32798398942012\\
% 0.15	0.75	1.42283998866441	1.42283998866441\\
% 0.15	0.8	1.5176959879087	1.5176959879087\\
% 0.15	0.85	1.612551987153	1.612551987153\\
% 0.15	0.9	1.70740798639729	1.70740798639729\\
% 0.15	0.95	1.80226398564159	1.80226398564159\\
% 0.15	1	1.89711998488588	1.89711998488588\\
% 0.2	0	0	0\\
% 0.2	0.05	0.080471895621705	0.080471895621705\\
% 0.2	0.1	0.16094379124341	0.16094379124341\\
% 0.2	0.15	0.241415686865115	0.241415686865115\\
% 0.2	0.2	0.32188758248682	0.32188758248682\\
% 0.2	0.25	0.402359478108525	0.402359478108525\\
% 0.2	0.3	0.48283137373023	0.48283137373023\\
% 0.2	0.35	0.563303269351935	0.563303269351935\\
% 0.2	0.4	0.64377516497364	0.64377516497364\\
% 0.2	0.45	0.724247060595345	0.724247060595345\\
% 0.2	0.5	0.80471895621705	0.80471895621705\\
% 0.2	0.55	0.885190851838755	0.885190851838755\\
% 0.2	0.6	0.96566274746046	0.96566274746046\\
% 0.2	0.65	1.04613464308216	1.04613464308216\\
% 0.2	0.7	1.12660653870387	1.12660653870387\\
% 0.2	0.75	1.20707843432558	1.20707843432558\\
% 0.2	0.8	1.28755032994728	1.28755032994728\\
% 0.2	0.85	1.36802222556899	1.36802222556899\\
% 0.2	0.9	1.44849412119069	1.44849412119069\\
% 0.2	0.95	1.5289660168124	1.5289660168124\\
% 0.2	1	1.6094379124341	1.6094379124341\\
% 0.25	0	0	0\\
% 0.25	0.05	0.0693147180559945	0.0693147180559945\\
% 0.25	0.1	0.138629436111989	0.138629436111989\\
% 0.25	0.15	0.207944154167984	0.207944154167984\\
% 0.25	0.2	0.277258872223978	0.277258872223978\\
% 0.25	0.25	0.346573590279973	0.346573590279973\\
% 0.25	0.3	0.415888308335967	0.415888308335967\\
% 0.25	0.35	0.485203026391962	0.485203026391962\\
% 0.25	0.4	0.554517744447956	0.554517744447956\\
% 0.25	0.45	0.623832462503951	0.623832462503951\\
% 0.25	0.5	0.693147180559945	0.693147180559945\\
% 0.25	0.55	0.76246189861594	0.76246189861594\\
% 0.25	0.6	0.831776616671934	0.831776616671934\\
% 0.25	0.65	0.901091334727929	0.901091334727929\\
% 0.25	0.7	0.970406052783923	0.970406052783923\\
% 0.25	0.75	1.03972077083992	1.03972077083992\\
% 0.25	0.8	1.10903548889591	1.10903548889591\\
% 0.25	0.85	1.17835020695191	1.17835020695191\\
% 0.25	0.9	1.2476649250079	1.2476649250079\\
% 0.25	0.95	1.3169796430639	1.3169796430639\\
% 0.25	1	1.38629436111989	1.38629436111989\\
% 0.3	0	0	0\\
% 0.3	0.05	0.0601986402162968	0.0601986402162968\\
% 0.3	0.1	0.120397280432594	0.120397280432594\\
% 0.3	0.15	0.18059592064889	0.18059592064889\\
% 0.3	0.2	0.240794560865187	0.240794560865187\\
% 0.3	0.25	0.300993201081484	0.300993201081484\\
% 0.3	0.3	0.361191841297781	0.361191841297781\\
% 0.3	0.35	0.421390481514078	0.421390481514078\\
% 0.3	0.4	0.481589121730374	0.481589121730374\\
% 0.3	0.45	0.541787761946671	0.541787761946671\\
% 0.3	0.5	0.601986402162968	0.601986402162968\\
% 0.3	0.55	0.662185042379265	0.662185042379265\\
% 0.3	0.6	0.722383682595562	0.722383682595562\\
% 0.3	0.65	0.782582322811858	0.782582322811858\\
% 0.3	0.7	0.842780963028155	0.842780963028155\\
% 0.3	0.75	0.902979603244452	0.902979603244452\\
% 0.3	0.8	0.963178243460749	0.963178243460749\\
% 0.3	0.85	1.02337688367705	1.02337688367705\\
% 0.3	0.9	1.08357552389334	1.08357552389334\\
% 0.3	0.95	1.14377416410964	1.14377416410964\\
% 0.3	1	1.20397280432594	1.20397280432594\\
% 0.35	0	0	0\\
% 0.35	0.05	0.0524911062249339	0.0524911062249339\\
% 0.35	0.1	0.104982212449868	0.104982212449868\\
% 0.35	0.15	0.157473318674802	0.157473318674802\\
% 0.35	0.2	0.209964424899736	0.209964424899736\\
% 0.35	0.25	0.262455531124669	0.262455531124669\\
% 0.35	0.3	0.314946637349603	0.314946637349603\\
% 0.35	0.35	0.367437743574537	0.367437743574537\\
% 0.35	0.4	0.419928849799471	0.419928849799471\\
% 0.35	0.45	0.472419956024405	0.472419956024405\\
% 0.35	0.5	0.524911062249339	0.524911062249339\\
% 0.35	0.55	0.577402168474273	0.577402168474273\\
% 0.35	0.6	0.629893274699207	0.629893274699207\\
% 0.35	0.65	0.68238438092414	0.68238438092414\\
% 0.35	0.7	0.734875487149074	0.734875487149074\\
% 0.35	0.75	0.787366593374008	0.787366593374008\\
% 0.35	0.8	0.839857699598942	0.839857699598942\\
% 0.35	0.85	0.892348805823876	0.892348805823876\\
% 0.35	0.9	0.94483991204881	0.94483991204881\\
% 0.35	0.95	0.997331018273744	0.997331018273744\\
% 0.35	1	1.04982212449868	1.04982212449868\\
% 0.4	0	0	0\\
% 0.4	0.05	0.0458145365937078	0.0458145365937078\\
% 0.4	0.1	0.0916290731874155	0.0916290731874155\\
% 0.4	0.15	0.137443609781123	0.137443609781123\\
% 0.4	0.2	0.183258146374831	0.183258146374831\\
% 0.4	0.25	0.229072682968539	0.229072682968539\\
% 0.4	0.3	0.274887219562247	0.274887219562247\\
% 0.4	0.35	0.320701756155954	0.320701756155954\\
% 0.4	0.4	0.366516292749662	0.366516292749662\\
% 0.4	0.45	0.41233082934337	0.41233082934337\\
% 0.4	0.5	0.458145365937077	0.458145365937077\\
% 0.4	0.55	0.503959902530785	0.503959902530785\\
% 0.4	0.6	0.549774439124493	0.549774439124493\\
% 0.4	0.65	0.595588975718201	0.595588975718201\\
% 0.4	0.7	0.641403512311909	0.641403512311909\\
% 0.4	0.75	0.687218048905616	0.687218048905616\\
% 0.4	0.8	0.733032585499324	0.733032585499324\\
% 0.4	0.85	0.778847122093032	0.778847122093032\\
% 0.4	0.9	0.824661658686739	0.824661658686739\\
% 0.4	0.95	0.870476195280447	0.870476195280447\\
% 0.4	1	0.916290731874155	0.916290731874155\\
% 0.45	0	0	0\\
% 0.45	0.05	0.0399253848108886	0.0399253848108886\\
% 0.45	0.1	0.0798507696217772	0.0798507696217772\\
% 0.45	0.15	0.119776154432666	0.119776154432666\\
% 0.45	0.2	0.159701539243554	0.159701539243554\\
% 0.45	0.25	0.199626924054443	0.199626924054443\\
% 0.45	0.3	0.239552308865332	0.239552308865332\\
% 0.45	0.35	0.27947769367622	0.27947769367622\\
% 0.45	0.4	0.319403078487109	0.319403078487109\\
% 0.45	0.45	0.359328463297997	0.359328463297997\\
% 0.45	0.5	0.399253848108886	0.399253848108886\\
% 0.45	0.55	0.439179232919774	0.439179232919774\\
% 0.45	0.6	0.479104617730663	0.479104617730663\\
% 0.45	0.65	0.519030002541552	0.519030002541552\\
% 0.45	0.7	0.55895538735244	0.55895538735244\\
% 0.45	0.75	0.598880772163329	0.598880772163329\\
% 0.45	0.8	0.638806156974217	0.638806156974217\\
% 0.45	0.85	0.678731541785106	0.678731541785106\\
% 0.45	0.9	0.718656926595994	0.718656926595994\\
% 0.45	0.95	0.758582311406883	0.758582311406883\\
% 0.45	1	0.798507696217772	0.798507696217772\\
% 0.5	0	0	0\\
% 0.5	0.05	0.0346573590279973	0.0346573590279973\\
% 0.5	0.1	0.0693147180559945	0.0693147180559945\\
% 0.5	0.15	0.103972077083992	0.103972077083992\\
% 0.5	0.2	0.138629436111989	0.138629436111989\\
% 0.5	0.25	0.173286795139986	0.173286795139986\\
% 0.5	0.3	0.207944154167984	0.207944154167984\\
% 0.5	0.35	0.242601513195981	0.242601513195981\\
% 0.5	0.4	0.277258872223978	0.277258872223978\\
% 0.5	0.45	0.311916231251975	0.311916231251975\\
% 0.5	0.5	0.346573590279973	0.346573590279973\\
% 0.5	0.55	0.38123094930797	0.38123094930797\\
% 0.5	0.6	0.415888308335967	0.415888308335967\\
% 0.5	0.65	0.450545667363964	0.450545667363964\\
% 0.5	0.7	0.485203026391962	0.485203026391962\\
% 0.5	0.75	0.519860385419959	0.519860385419959\\
% 0.5	0.8	0.554517744447956	0.554517744447956\\
% 0.5	0.85	0.589175103475953	0.589175103475953\\
% 0.5	0.9	0.623832462503951	0.623832462503951\\
% 0.5	0.95	0.658489821531948	0.658489821531948\\
% 0.5	1	0.693147180559945	0.693147180559945\\
% 0.55	0	0	0\\
% 0.55	0.05	0.029891850037781	0.029891850037781\\
% 0.55	0.1	0.059783700075562	0.059783700075562\\
% 0.55	0.15	0.0896755501133431	0.0896755501133431\\
% 0.55	0.2	0.119567400151124	0.119567400151124\\
% 0.55	0.25	0.149459250188905	0.149459250188905\\
% 0.55	0.3	0.179351100226686	0.179351100226686\\
% 0.55	0.35	0.209242950264467	0.209242950264467\\
% 0.55	0.4	0.239134800302248	0.239134800302248\\
% 0.55	0.45	0.269026650340029	0.269026650340029\\
% 0.55	0.5	0.29891850037781	0.29891850037781\\
% 0.55	0.55	0.328810350415591	0.328810350415591\\
% 0.55	0.6	0.358702200453372	0.358702200453372\\
% 0.55	0.65	0.388594050491153	0.388594050491153\\
% 0.55	0.7	0.418485900528934	0.418485900528934\\
% 0.55	0.75	0.448377750566715	0.448377750566715\\
% 0.55	0.8	0.478269600604496	0.478269600604496\\
% 0.55	0.85	0.508161450642277	0.508161450642277\\
% 0.55	0.9	0.538053300680058	0.538053300680058\\
% 0.55	0.95	0.567945150717839	0.567945150717839\\
% 0.55	1	0.59783700075562	0.59783700075562\\
% 0.6	0	0	0\\
% 0.6	0.05	0.0255412811882995	0.0255412811882995\\
% 0.6	0.1	0.0510825623765991	0.0510825623765991\\
% 0.6	0.15	0.0766238435648986	0.0766238435648986\\
% 0.6	0.2	0.102165124753198	0.102165124753198\\
% 0.6	0.25	0.127706405941498	0.127706405941498\\
% 0.6	0.3	0.153247687129797	0.153247687129797\\
% 0.6	0.35	0.178788968318097	0.178788968318097\\
% 0.6	0.4	0.204330249506396	0.204330249506396\\
% 0.6	0.45	0.229871530694696	0.229871530694696\\
% 0.6	0.5	0.255412811882995	0.255412811882995\\
% 0.6	0.55	0.280954093071295	0.280954093071295\\
% 0.6	0.6	0.306495374259594	0.306495374259594\\
% 0.6	0.65	0.332036655447894	0.332036655447894\\
% 0.6	0.7	0.357577936636193	0.357577936636193\\
% 0.6	0.75	0.383119217824493	0.383119217824493\\
% 0.6	0.8	0.408660499012793	0.408660499012793\\
% 0.6	0.85	0.434201780201092	0.434201780201092\\
% 0.6	0.9	0.459743061389392	0.459743061389392\\
% 0.6	0.95	0.485284342577691	0.485284342577691\\
% 0.6	1	0.510825623765991	0.510825623765991\\
% 0.65	0	0	0\\
% 0.65	0.05	0.0215391458046227	0.0215391458046227\\
% 0.65	0.1	0.0430782916092454	0.0430782916092454\\
% 0.65	0.15	0.0646174374138682	0.0646174374138682\\
% 0.65	0.2	0.0861565832184909	0.0861565832184909\\
% 0.65	0.25	0.107695729023114	0.107695729023114\\
% 0.65	0.3	0.129234874827736	0.129234874827736\\
% 0.65	0.35	0.150774020632359	0.150774020632359\\
% 0.65	0.4	0.172313166436982	0.172313166436982\\
% 0.65	0.45	0.193852312241604	0.193852312241604\\
% 0.65	0.5	0.215391458046227	0.215391458046227\\
% 0.65	0.55	0.23693060385085	0.23693060385085\\
% 0.65	0.6	0.258469749655473	0.258469749655473\\
% 0.65	0.65	0.280008895460095	0.280008895460095\\
% 0.65	0.7	0.301548041264718	0.301548041264718\\
% 0.65	0.75	0.323087187069341	0.323087187069341\\
% 0.65	0.8	0.344626332873964	0.344626332873964\\
% 0.65	0.85	0.366165478678586	0.366165478678586\\
% 0.65	0.9	0.387704624483209	0.387704624483209\\
% 0.65	0.95	0.409243770287832	0.409243770287832\\
% 0.65	1	0.430782916092454	0.430782916092454\\
% 0.7	0	0	0\\
% 0.7	0.05	0.0178337471969366	0.0178337471969366\\
% 0.7	0.1	0.0356674943938732	0.0356674943938732\\
% 0.7	0.15	0.0535012415908099	0.0535012415908099\\
% 0.7	0.2	0.0713349887877465	0.0713349887877465\\
% 0.7	0.25	0.0891687359846831	0.0891687359846831\\
% 0.7	0.3	0.10700248318162	0.10700248318162\\
% 0.7	0.35	0.124836230378556	0.124836230378556\\
% 0.7	0.4	0.142669977575493	0.142669977575493\\
% 0.7	0.45	0.16050372477243	0.16050372477243\\
% 0.7	0.5	0.178337471969366	0.178337471969366\\
% 0.7	0.55	0.196171219166303	0.196171219166303\\
% 0.7	0.6	0.214004966363239	0.214004966363239\\
% 0.7	0.65	0.231838713560176	0.231838713560176\\
% 0.7	0.7	0.249672460757113	0.249672460757113\\
% 0.7	0.75	0.267506207954049	0.267506207954049\\
% 0.7	0.8	0.285339955150986	0.285339955150986\\
% 0.7	0.85	0.303173702347923	0.303173702347923\\
% 0.7	0.9	0.321007449544859	0.321007449544859\\
% 0.7	0.95	0.338841196741796	0.338841196741796\\
% 0.7	1	0.356674943938732	0.356674943938732\\
% 0.75	0	0	0\\
% 0.75	0.05	0.014384103622589	0.014384103622589\\
% 0.75	0.1	0.0287682072451781	0.0287682072451781\\
% 0.75	0.15	0.0431523108677671	0.0431523108677671\\
% 0.75	0.2	0.0575364144903562	0.0575364144903562\\
% 0.75	0.25	0.0719205181129452	0.0719205181129452\\
% 0.75	0.3	0.0863046217355343	0.0863046217355343\\
% 0.75	0.35	0.100688725358123	0.100688725358123\\
% 0.75	0.4	0.115072828980712	0.115072828980712\\
% 0.75	0.45	0.129456932603301	0.129456932603301\\
% 0.75	0.5	0.14384103622589	0.14384103622589\\
% 0.75	0.55	0.158225139848479	0.158225139848479\\
% 0.75	0.6	0.172609243471069	0.172609243471069\\
% 0.75	0.65	0.186993347093658	0.186993347093658\\
% 0.75	0.7	0.201377450716247	0.201377450716247\\
% 0.75	0.75	0.215761554338836	0.215761554338836\\
% 0.75	0.8	0.230145657961425	0.230145657961425\\
% 0.75	0.85	0.244529761584014	0.244529761584014\\
% 0.75	0.9	0.258913865206603	0.258913865206603\\
% 0.75	0.95	0.273297968829192	0.273297968829192\\
% 0.75	1	0.287682072451781	0.287682072451781\\
% 0.8	0	0	0\\
% 0.8	0.05	0.0111571775657105	0.0111571775657105\\
% 0.8	0.1	0.022314355131421	0.022314355131421\\
% 0.8	0.15	0.0334715326971315	0.0334715326971315\\
% 0.8	0.2	0.0446287102628419	0.0446287102628419\\
% 0.8	0.25	0.0557858878285524	0.0557858878285524\\
% 0.8	0.3	0.0669430653942629	0.0669430653942629\\
% 0.8	0.35	0.0781002429599734	0.0781002429599734\\
% 0.8	0.4	0.0892574205256839	0.0892574205256839\\
% 0.8	0.45	0.100414598091394	0.100414598091394\\
% 0.8	0.5	0.111571775657105	0.111571775657105\\
% 0.8	0.55	0.122728953222815	0.122728953222815\\
% 0.8	0.6	0.133886130788526	0.133886130788526\\
% 0.8	0.65	0.145043308354236	0.145043308354236\\
% 0.8	0.7	0.156200485919947	0.156200485919947\\
% 0.8	0.75	0.167357663485657	0.167357663485657\\
% 0.8	0.8	0.178514841051368	0.178514841051368\\
% 0.8	0.85	0.189672018617078	0.189672018617078\\
% 0.8	0.9	0.200829196182789	0.200829196182789\\
% 0.8	0.95	0.211986373748499	0.211986373748499\\
% 0.8	1	0.22314355131421	0.22314355131421\\
% 0.85	0	0	0\\
% 0.85	0.05	0.00812594647488875	0.00812594647488875\\
% 0.85	0.1	0.0162518929497775	0.0162518929497775\\
% 0.85	0.15	0.0243778394246662	0.0243778394246662\\
% 0.85	0.2	0.032503785899555	0.032503785899555\\
% 0.85	0.25	0.0406297323744437	0.0406297323744437\\
% 0.85	0.3	0.0487556788493325	0.0487556788493325\\
% 0.85	0.35	0.0568816253242212	0.0568816253242212\\
% 0.85	0.4	0.06500757179911	0.06500757179911\\
% 0.85	0.45	0.0731335182739987	0.0731335182739987\\
% 0.85	0.5	0.0812594647488875	0.0812594647488875\\
% 0.85	0.55	0.0893854112237762	0.0893854112237762\\
% 0.85	0.6	0.097511357698665	0.097511357698665\\
% 0.85	0.65	0.105637304173554	0.105637304173554\\
% 0.85	0.7	0.113763250648442	0.113763250648442\\
% 0.85	0.75	0.121889197123331	0.121889197123331\\
% 0.85	0.8	0.13001514359822	0.13001514359822\\
% 0.85	0.85	0.138141090073109	0.138141090073109\\
% 0.85	0.9	0.146267036547997	0.146267036547997\\
% 0.85	0.95	0.154392983022886	0.154392983022886\\
% 0.85	1	0.162518929497775	0.162518929497775\\
% 0.9	0	0	0\\
% 0.9	0.05	0.00526802578289131	0.00526802578289131\\
% 0.9	0.1	0.0105360515657826	0.0105360515657826\\
% 0.9	0.15	0.0158040773486739	0.0158040773486739\\
% 0.9	0.2	0.0210721031315653	0.0210721031315653\\
% 0.9	0.25	0.0263401289144566	0.0263401289144566\\
% 0.9	0.3	0.0316081546973479	0.0316081546973479\\
% 0.9	0.35	0.0368761804802392	0.0368761804802392\\
% 0.9	0.4	0.0421442062631305	0.0421442062631305\\
% 0.9	0.45	0.0474122320460218	0.0474122320460218\\
% 0.9	0.5	0.0526802578289131	0.0526802578289131\\
% 0.9	0.55	0.0579482836118045	0.0579482836118045\\
% 0.9	0.6	0.0632163093946958	0.0632163093946958\\
% 0.9	0.65	0.0684843351775871	0.0684843351775871\\
% 0.9	0.7	0.0737523609604784	0.0737523609604784\\
% 0.9	0.75	0.0790203867433697	0.0790203867433697\\
% 0.9	0.8	0.084288412526261	0.084288412526261\\
% 0.9	0.85	0.0895564383091523	0.0895564383091523\\
% 0.9	0.9	0.0948244640920437	0.0948244640920437\\
% 0.9	0.95	0.100092489874935	0.100092489874935\\
% 0.9	1	0.105360515657826	0.105360515657826\\
% 0.95	0	0	0\\
% 0.95	0.05	0.00256466471937753	0.00256466471937753\\
% 0.95	0.1	0.00512932943875506	0.00512932943875506\\
% 0.95	0.15	0.00769399415813259	0.00769399415813259\\
% 0.95	0.2	0.0102586588775101	0.0102586588775101\\
% 0.95	0.25	0.0128233235968876	0.0128233235968876\\
% 0.95	0.3	0.0153879883162652	0.0153879883162652\\
% 0.95	0.35	0.0179526530356427	0.0179526530356427\\
% 0.95	0.4	0.0205173177550202	0.0205173177550202\\
% 0.95	0.45	0.0230819824743978	0.0230819824743978\\
% 0.95	0.5	0.0256466471937753	0.0256466471937753\\
% 0.95	0.55	0.0282113119131528	0.0282113119131528\\
% 0.95	0.6	0.0307759766325303	0.0307759766325303\\
% 0.95	0.65	0.0333406413519079	0.0333406413519079\\
% 0.95	0.7	0.0359053060712854	0.0359053060712854\\
% 0.95	0.75	0.0384699707906629	0.0384699707906629\\
% 0.95	0.8	0.0410346355100405	0.0410346355100405\\
% 0.95	0.85	0.043599300229418	0.043599300229418\\
% 0.95	0.9	0.0461639649487955	0.0461639649487955\\
% 0.95	0.95	0.048728629668173	0.048728629668173\\
% 0.95	1	0.0512932943875506	0.0512932943875506\\
% 1	0	-0	-0\\
% 1	0.05	-0	-0\\
% 1	0.1	-0	-0\\
% 1	0.15	-0	-0\\
% 1	0.2	-0	-0\\
% 1	0.25	-0	-0\\
% 1	0.3	-0	-0\\
% 1	0.35	-0	-0\\
% 1	0.4	-0	-0\\
% 1	0.45	-0	-0\\
% 1	0.5	-0	-0\\
% 1	0.55	-0	-0\\
% 1	0.6	-0	-0\\
% 1	0.65	-0	-0\\
% 1	0.7	-0	-0\\
% 1	0.75	-0	-0\\
% 1	0.8	-0	-0\\
% 1	0.85	-0	-0\\
% 1	0.9	-0	-0\\
% 1	0.95	-0	-0\\
% 1	1	-0	-0\\
% };
% \addlegendentry{CE}


% \addplot3[%
% surf,
% fill opacity=0.15, draw opacity=0.15, fill=mycolor2, faceted color=red, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=21]
% table[row sep=crcr, point meta=\thisrow{c}] {%
% %
% x	y	z	c\\
% 0	0	nan	nan\\
% 0	0.05	inf	inf\\
% 0	0.1	inf	inf\\
% 0	0.15	inf	inf\\
% 0	0.2	inf	inf\\
% 0	0.25	inf	inf\\
% 0	0.3	inf	inf\\
% 0	0.35	inf	inf\\
% 0	0.4	inf	inf\\
% 0	0.45	inf	inf\\
% 0	0.5	inf	inf\\
% 0	0.55	inf	inf\\
% 0	0.6	inf	inf\\
% 0	0.65	inf	inf\\
% 0	0.7	inf	inf\\
% 0	0.75	inf	inf\\
% 0	0.8	inf	inf\\
% 0	0.85	inf	inf\\
% 0	0.9	inf	inf\\
% 0	0.95	inf	inf\\
% 0	1	inf	inf\\
% 0.05	0	0	0\\
% 0.05	0.05	0.142297282993815	0.142297282993815\\
% 0.05	0.1	0.284594565987629	0.284594565987629\\
% 0.05	0.15	0.426891848981444	0.426891848981444\\
% 0.05	0.2	0.569189131975258	0.569189131975258\\
% 0.05	0.25	0.711486414969073	0.711486414969073\\
% 0.05	0.3	0.853783697962887	0.853783697962887\\
% 0.05	0.35	0.996080980956702	0.996080980956702\\
% 0.05	0.4	1.13837826395052	1.13837826395052\\
% 0.05	0.45	1.28067554694433	1.28067554694433\\
% 0.05	0.5	1.42297282993815	1.42297282993815\\
% 0.05	0.55	1.56527011293196	1.56527011293196\\
% 0.05	0.6	1.70756739592577	1.70756739592577\\
% 0.05	0.65	1.84986467891959	1.84986467891959\\
% 0.05	0.7	1.9921619619134	1.9921619619134\\
% 0.05	0.75	2.13445924490722	2.13445924490722\\
% 0.05	0.8	2.27675652790103	2.27675652790103\\
% 0.05	0.85	2.41905381089485	2.41905381089485\\
% 0.05	0.9	2.56135109388866	2.56135109388866\\
% 0.05	0.95	2.70364837688248	2.70364837688248\\
% 0.05	1	2.84594565987629	2.84594565987629\\
% 0.1	0	0	0\\
% 0.1	0.05	0.103616329184732	0.103616329184732\\
% 0.1	0.1	0.207232658369464	0.207232658369464\\
% 0.1	0.15	0.310848987554196	0.310848987554196\\
% 0.1	0.2	0.414465316738928	0.414465316738928\\
% 0.1	0.25	0.51808164592366	0.51808164592366\\
% 0.1	0.3	0.621697975108392	0.621697975108392\\
% 0.1	0.35	0.725314304293124	0.725314304293124\\
% 0.1	0.4	0.828930633477856	0.828930633477856\\
% 0.1	0.45	0.932546962662588	0.932546962662588\\
% 0.1	0.5	1.03616329184732	1.03616329184732\\
% 0.1	0.55	1.13977962103205	1.13977962103205\\
% 0.1	0.6	1.24339595021678	1.24339595021678\\
% 0.1	0.65	1.34701227940152	1.34701227940152\\
% 0.1	0.7	1.45062860858625	1.45062860858625\\
% 0.1	0.75	1.55424493777098	1.55424493777098\\
% 0.1	0.8	1.65786126695571	1.65786126695571\\
% 0.1	0.85	1.76147759614044	1.76147759614044\\
% 0.1	0.9	1.86509392532518	1.86509392532518\\
% 0.1	0.95	1.96871025450991	1.96871025450991\\
% 0.1	1	2.07232658369464	2.07232658369464\\
% 0.15	0	0	0\\
% 0.15	0.05	0.0806275993576499	0.0806275993576499\\
% 0.15	0.1	0.1612551987153	0.1612551987153\\
% 0.15	0.15	0.24188279807295	0.24188279807295\\
% 0.15	0.2	0.3225103974306	0.3225103974306\\
% 0.15	0.25	0.40313799678825	0.40313799678825\\
% 0.15	0.3	0.4837655961459	0.4837655961459\\
% 0.15	0.35	0.56439319550355	0.56439319550355\\
% 0.15	0.4	0.6450207948612	0.6450207948612\\
% 0.15	0.45	0.72564839421885	0.72564839421885\\
% 0.15	0.5	0.806275993576499	0.806275993576499\\
% 0.15	0.55	0.88690359293415	0.88690359293415\\
% 0.15	0.6	0.967531192291799	0.967531192291799\\
% 0.15	0.65	1.04815879164945	1.04815879164945\\
% 0.15	0.7	1.1287863910071	1.1287863910071\\
% 0.15	0.75	1.20941399036475	1.20941399036475\\
% 0.15	0.8	1.2900415897224	1.2900415897224\\
% 0.15	0.85	1.37066918908005	1.37066918908005\\
% 0.15	0.9	1.4512967884377	1.4512967884377\\
% 0.15	0.95	1.53192438779535	1.53192438779535\\
% 0.15	1	1.612551987153	1.612551987153\\
% 0.2	0	0	0\\
% 0.2	0.05	0.064377516497364	0.064377516497364\\
% 0.2	0.1	0.128755032994728	0.128755032994728\\
% 0.2	0.15	0.193132549492092	0.193132549492092\\
% 0.2	0.2	0.257510065989456	0.257510065989456\\
% 0.2	0.25	0.32188758248682	0.32188758248682\\
% 0.2	0.3	0.386265098984184	0.386265098984184\\
% 0.2	0.35	0.450642615481548	0.450642615481548\\
% 0.2	0.4	0.515020131978912	0.515020131978912\\
% 0.2	0.45	0.579397648476276	0.579397648476276\\
% 0.2	0.5	0.64377516497364	0.64377516497364\\
% 0.2	0.55	0.708152681471004	0.708152681471004\\
% 0.2	0.6	0.772530197968368	0.772530197968368\\
% 0.2	0.65	0.836907714465732	0.836907714465732\\
% 0.2	0.7	0.901285230963096	0.901285230963096\\
% 0.2	0.75	0.96566274746046	0.96566274746046\\
% 0.2	0.8	1.03004026395782	1.03004026395782\\
% 0.2	0.85	1.09441778045519	1.09441778045519\\
% 0.2	0.9	1.15879529695255	1.15879529695255\\
% 0.2	0.95	1.22317281344992	1.22317281344992\\
% 0.2	1	1.28755032994728	1.28755032994728\\
% 0.25	0	0	0\\
% 0.25	0.05	0.0519860385419959	0.0519860385419959\\
% 0.25	0.1	0.103972077083992	0.103972077083992\\
% 0.25	0.15	0.155958115625988	0.155958115625988\\
% 0.25	0.2	0.207944154167984	0.207944154167984\\
% 0.25	0.25	0.259930192709979	0.259930192709979\\
% 0.25	0.3	0.311916231251975	0.311916231251975\\
% 0.25	0.35	0.363902269793971	0.363902269793971\\
% 0.25	0.4	0.415888308335967	0.415888308335967\\
% 0.25	0.45	0.467874346877963	0.467874346877963\\
% 0.25	0.5	0.519860385419959	0.519860385419959\\
% 0.25	0.55	0.571846423961955	0.571846423961955\\
% 0.25	0.6	0.623832462503951	0.623832462503951\\
% 0.25	0.65	0.675818501045947	0.675818501045947\\
% 0.25	0.7	0.727804539587942	0.727804539587942\\
% 0.25	0.75	0.779790578129938	0.779790578129938\\
% 0.25	0.8	0.831776616671934	0.831776616671934\\
% 0.25	0.85	0.88376265521393	0.88376265521393\\
% 0.25	0.9	0.935748693755926	0.935748693755926\\
% 0.25	0.95	0.987734732297922	0.987734732297922\\
% 0.25	1	1.03972077083992	1.03972077083992\\
% 0.3	0	0	0\\
% 0.3	0.05	0.0421390481514078	0.0421390481514078\\
% 0.3	0.1	0.0842780963028155	0.0842780963028155\\
% 0.3	0.15	0.126417144454223	0.126417144454223\\
% 0.3	0.2	0.168556192605631	0.168556192605631\\
% 0.3	0.25	0.210695240757039	0.210695240757039\\
% 0.3	0.3	0.252834288908447	0.252834288908447\\
% 0.3	0.35	0.294973337059854	0.294973337059854\\
% 0.3	0.4	0.337112385211262	0.337112385211262\\
% 0.3	0.45	0.37925143336267	0.37925143336267\\
% 0.3	0.5	0.421390481514078	0.421390481514078\\
% 0.3	0.55	0.463529529665485	0.463529529665485\\
% 0.3	0.6	0.505668577816893	0.505668577816893\\
% 0.3	0.65	0.547807625968301	0.547807625968301\\
% 0.3	0.7	0.589946674119708	0.589946674119708\\
% 0.3	0.75	0.632085722271116	0.632085722271116\\
% 0.3	0.8	0.674224770422524	0.674224770422524\\
% 0.3	0.85	0.716363818573932	0.716363818573932\\
% 0.3	0.9	0.75850286672534	0.75850286672534\\
% 0.3	0.95	0.800641914876747	0.800641914876747\\
% 0.3	1	0.842780963028155	0.842780963028155\\
% 0.35	0	0	0\\
% 0.35	0.05	0.034119219046207	0.034119219046207\\
% 0.35	0.1	0.068238438092414	0.068238438092414\\
% 0.35	0.15	0.102357657138621	0.102357657138621\\
% 0.35	0.2	0.136476876184828	0.136476876184828\\
% 0.35	0.25	0.170596095231035	0.170596095231035\\
% 0.35	0.3	0.204715314277242	0.204715314277242\\
% 0.35	0.35	0.238834533323449	0.238834533323449\\
% 0.35	0.4	0.272953752369656	0.272953752369656\\
% 0.35	0.45	0.307072971415863	0.307072971415863\\
% 0.35	0.5	0.34119219046207	0.34119219046207\\
% 0.35	0.55	0.375311409508277	0.375311409508277\\
% 0.35	0.6	0.409430628554484	0.409430628554484\\
% 0.35	0.65	0.443549847600691	0.443549847600691\\
% 0.35	0.7	0.477669066646898	0.477669066646898\\
% 0.35	0.75	0.511788285693105	0.511788285693105\\
% 0.35	0.8	0.545907504739312	0.545907504739312\\
% 0.35	0.85	0.580026723785519	0.580026723785519\\
% 0.35	0.9	0.614145942831726	0.614145942831726\\
% 0.35	0.95	0.648265161877933	0.648265161877933\\
% 0.35	1	0.68238438092414	0.68238438092414\\
% 0.4	0	0	0\\
% 0.4	0.05	0.0274887219562247	0.0274887219562247\\
% 0.4	0.1	0.0549774439124493	0.0549774439124493\\
% 0.4	0.15	0.082466165868674	0.082466165868674\\
% 0.4	0.2	0.109954887824899	0.109954887824899\\
% 0.4	0.25	0.137443609781123	0.137443609781123\\
% 0.4	0.3	0.164932331737348	0.164932331737348\\
% 0.4	0.35	0.192421053693573	0.192421053693573\\
% 0.4	0.4	0.219909775649797	0.219909775649797\\
% 0.4	0.45	0.247398497606022	0.247398497606022\\
% 0.4	0.5	0.274887219562246	0.274887219562246\\
% 0.4	0.55	0.302375941518471	0.302375941518471\\
% 0.4	0.6	0.329864663474696	0.329864663474696\\
% 0.4	0.65	0.35735338543092	0.35735338543092\\
% 0.4	0.7	0.384842107387145	0.384842107387145\\
% 0.4	0.75	0.41233082934337	0.41233082934337\\
% 0.4	0.8	0.439819551299594	0.439819551299594\\
% 0.4	0.85	0.467308273255819	0.467308273255819\\
% 0.4	0.9	0.494796995212044	0.494796995212044\\
% 0.4	0.95	0.522285717168268	0.522285717168268\\
% 0.4	1	0.549774439124493	0.549774439124493\\
% 0.45	0	0	0\\
% 0.45	0.05	0.0219589616459887	0.0219589616459887\\
% 0.45	0.1	0.0439179232919774	0.0439179232919774\\
% 0.45	0.15	0.0658768849379662	0.0658768849379662\\
% 0.45	0.2	0.0878358465839549	0.0878358465839549\\
% 0.45	0.25	0.109794808229944	0.109794808229944\\
% 0.45	0.3	0.131753769875932	0.131753769875932\\
% 0.45	0.35	0.153712731521921	0.153712731521921\\
% 0.45	0.4	0.17567169316791	0.17567169316791\\
% 0.45	0.45	0.197630654813898	0.197630654813898\\
% 0.45	0.5	0.219589616459887	0.219589616459887\\
% 0.45	0.55	0.241548578105876	0.241548578105876\\
% 0.45	0.6	0.263507539751865	0.263507539751865\\
% 0.45	0.65	0.285466501397853	0.285466501397853\\
% 0.45	0.7	0.307425463043842	0.307425463043842\\
% 0.45	0.75	0.329384424689831	0.329384424689831\\
% 0.45	0.8	0.35134338633582	0.35134338633582\\
% 0.45	0.85	0.373302347981808	0.373302347981808\\
% 0.45	0.9	0.395261309627797	0.395261309627797\\
% 0.45	0.95	0.417220271273786	0.417220271273786\\
% 0.45	1	0.439179232919774	0.439179232919774\\
% 0.5	0	0	0\\
% 0.5	0.05	0.0173286795139986	0.0173286795139986\\
% 0.5	0.1	0.0346573590279973	0.0346573590279973\\
% 0.5	0.15	0.0519860385419959	0.0519860385419959\\
% 0.5	0.2	0.0693147180559945	0.0693147180559945\\
% 0.5	0.25	0.0866433975699932	0.0866433975699932\\
% 0.5	0.3	0.103972077083992	0.103972077083992\\
% 0.5	0.35	0.12130075659799	0.12130075659799\\
% 0.5	0.4	0.138629436111989	0.138629436111989\\
% 0.5	0.45	0.155958115625988	0.155958115625988\\
% 0.5	0.5	0.173286795139986	0.173286795139986\\
% 0.5	0.55	0.190615474653985	0.190615474653985\\
% 0.5	0.6	0.207944154167984	0.207944154167984\\
% 0.5	0.65	0.225272833681982	0.225272833681982\\
% 0.5	0.7	0.242601513195981	0.242601513195981\\
% 0.5	0.75	0.259930192709979	0.259930192709979\\
% 0.5	0.8	0.277258872223978	0.277258872223978\\
% 0.5	0.85	0.294587551737977	0.294587551737977\\
% 0.5	0.9	0.311916231251975	0.311916231251975\\
% 0.5	0.95	0.329244910765974	0.329244910765974\\
% 0.5	1	0.346573590279973	0.346573590279973\\
% 0.55	0	0	0\\
% 0.55	0.05	0.0134513325170015	0.0134513325170015\\
% 0.55	0.1	0.0269026650340029	0.0269026650340029\\
% 0.55	0.15	0.0403539975510044	0.0403539975510044\\
% 0.55	0.2	0.0538053300680058	0.0538053300680058\\
% 0.55	0.25	0.0672566625850073	0.0672566625850073\\
% 0.55	0.3	0.0807079951020088	0.0807079951020088\\
% 0.55	0.35	0.0941593276190102	0.0941593276190102\\
% 0.55	0.4	0.107610660136012	0.107610660136012\\
% 0.55	0.45	0.121061992653013	0.121061992653013\\
% 0.55	0.5	0.134513325170015	0.134513325170015\\
% 0.55	0.55	0.147964657687016	0.147964657687016\\
% 0.55	0.6	0.161415990204018	0.161415990204018\\
% 0.55	0.65	0.174867322721019	0.174867322721019\\
% 0.55	0.7	0.18831865523802	0.18831865523802\\
% 0.55	0.75	0.201769987755022	0.201769987755022\\
% 0.55	0.8	0.215221320272023	0.215221320272023\\
% 0.55	0.85	0.228672652789025	0.228672652789025\\
% 0.55	0.9	0.242123985306026	0.242123985306026\\
% 0.55	0.95	0.255575317823028	0.255575317823028\\
% 0.55	1	0.269026650340029	0.269026650340029\\
% 0.6	0	0	0\\
% 0.6	0.05	0.0102165124753198	0.0102165124753198\\
% 0.6	0.1	0.0204330249506396	0.0204330249506396\\
% 0.6	0.15	0.0306495374259595	0.0306495374259595\\
% 0.6	0.2	0.0408660499012793	0.0408660499012793\\
% 0.6	0.25	0.0510825623765991	0.0510825623765991\\
% 0.6	0.3	0.0612990748519189	0.0612990748519189\\
% 0.6	0.35	0.0715155873272387	0.0715155873272387\\
% 0.6	0.4	0.0817320998025585	0.0817320998025585\\
% 0.6	0.45	0.0919486122778783	0.0919486122778783\\
% 0.6	0.5	0.102165124753198	0.102165124753198\\
% 0.6	0.55	0.112381637228518	0.112381637228518\\
% 0.6	0.6	0.122598149703838	0.122598149703838\\
% 0.6	0.65	0.132814662179158	0.132814662179158\\
% 0.6	0.7	0.143031174654477	0.143031174654477\\
% 0.6	0.75	0.153247687129797	0.153247687129797\\
% 0.6	0.8	0.163464199605117	0.163464199605117\\
% 0.6	0.85	0.173680712080437	0.173680712080437\\
% 0.6	0.9	0.183897224555757	0.183897224555757\\
% 0.6	0.95	0.194113737031076	0.194113737031076\\
% 0.6	1	0.204330249506396	0.204330249506396\\
% 0.65	0	0	0\\
% 0.65	0.05	0.00753870103161795	0.00753870103161795\\
% 0.65	0.1	0.0150774020632359	0.0150774020632359\\
% 0.65	0.15	0.0226161030948539	0.0226161030948539\\
% 0.65	0.2	0.0301548041264718	0.0301548041264718\\
% 0.65	0.25	0.0376935051580898	0.0376935051580898\\
% 0.65	0.3	0.0452322061897077	0.0452322061897077\\
% 0.65	0.35	0.0527709072213257	0.0527709072213257\\
% 0.65	0.4	0.0603096082529436	0.0603096082529436\\
% 0.65	0.45	0.0678483092845616	0.0678483092845616\\
% 0.65	0.5	0.0753870103161795	0.0753870103161795\\
% 0.65	0.55	0.0829257113477975	0.0829257113477975\\
% 0.65	0.6	0.0904644123794155	0.0904644123794155\\
% 0.65	0.65	0.0980031134110334	0.0980031134110334\\
% 0.65	0.7	0.105541814442651	0.105541814442651\\
% 0.65	0.75	0.113080515474269	0.113080515474269\\
% 0.65	0.8	0.120619216505887	0.120619216505887\\
% 0.65	0.85	0.128157917537505	0.128157917537505\\
% 0.65	0.9	0.135696618569123	0.135696618569123\\
% 0.65	0.95	0.143235319600741	0.143235319600741\\
% 0.65	1	0.150774020632359	0.150774020632359\\
% 0.7	0	0	0\\
% 0.7	0.05	0.00535012415908099	0.00535012415908099\\
% 0.7	0.1	0.010700248318162	0.010700248318162\\
% 0.7	0.15	0.016050372477243	0.016050372477243\\
% 0.7	0.2	0.021400496636324	0.021400496636324\\
% 0.7	0.25	0.0267506207954049	0.0267506207954049\\
% 0.7	0.3	0.0321007449544859	0.0321007449544859\\
% 0.7	0.35	0.0374508691135669	0.0374508691135669\\
% 0.7	0.4	0.0428009932726479	0.0428009932726479\\
% 0.7	0.45	0.0481511174317289	0.0481511174317289\\
% 0.7	0.5	0.0535012415908099	0.0535012415908099\\
% 0.7	0.55	0.0588513657498909	0.0588513657498909\\
% 0.7	0.6	0.0642014899089718	0.0642014899089718\\
% 0.7	0.65	0.0695516140680528	0.0695516140680528\\
% 0.7	0.7	0.0749017382271338	0.0749017382271338\\
% 0.7	0.75	0.0802518623862148	0.0802518623862148\\
% 0.7	0.8	0.0856019865452958	0.0856019865452958\\
% 0.7	0.85	0.0909521107043768	0.0909521107043768\\
% 0.7	0.9	0.0963022348634578	0.0963022348634578\\
% 0.7	0.95	0.101652359022539	0.101652359022539\\
% 0.7	1	0.10700248318162	0.10700248318162\\
% 0.75	0	0	0\\
% 0.75	0.05	0.00359602590564726	0.00359602590564726\\
% 0.75	0.1	0.00719205181129452	0.00719205181129452\\
% 0.75	0.15	0.0107880777169418	0.0107880777169418\\
% 0.75	0.2	0.014384103622589	0.014384103622589\\
% 0.75	0.25	0.0179801295282363	0.0179801295282363\\
% 0.75	0.3	0.0215761554338836	0.0215761554338836\\
% 0.75	0.35	0.0251721813395308	0.0251721813395308\\
% 0.75	0.4	0.0287682072451781	0.0287682072451781\\
% 0.75	0.45	0.0323642331508254	0.0323642331508254\\
% 0.75	0.5	0.0359602590564726	0.0359602590564726\\
% 0.75	0.55	0.0395562849621199	0.0395562849621199\\
% 0.75	0.6	0.0431523108677671	0.0431523108677671\\
% 0.75	0.65	0.0467483367734144	0.0467483367734144\\
% 0.75	0.7	0.0503443626790617	0.0503443626790617\\
% 0.75	0.75	0.0539403885847089	0.0539403885847089\\
% 0.75	0.8	0.0575364144903562	0.0575364144903562\\
% 0.75	0.85	0.0611324403960034	0.0611324403960034\\
% 0.75	0.9	0.0647284663016507	0.0647284663016507\\
% 0.75	0.95	0.068324492207298	0.068324492207298\\
% 0.75	1	0.0719205181129452	0.0719205181129452\\
% 0.8	0	0	0\\
% 0.8	0.05	0.0022314355131421	0.0022314355131421\\
% 0.8	0.1	0.00446287102628419	0.00446287102628419\\
% 0.8	0.15	0.00669430653942629	0.00669430653942629\\
% 0.8	0.2	0.00892574205256839	0.00892574205256839\\
% 0.8	0.25	0.0111571775657105	0.0111571775657105\\
% 0.8	0.3	0.0133886130788526	0.0133886130788526\\
% 0.8	0.35	0.0156200485919947	0.0156200485919947\\
% 0.8	0.4	0.0178514841051368	0.0178514841051368\\
% 0.8	0.45	0.0200829196182789	0.0200829196182789\\
% 0.8	0.5	0.022314355131421	0.022314355131421\\
% 0.8	0.55	0.0245457906445631	0.0245457906445631\\
% 0.8	0.6	0.0267772261577052	0.0267772261577052\\
% 0.8	0.65	0.0290086616708473	0.0290086616708473\\
% 0.8	0.7	0.0312400971839893	0.0312400971839893\\
% 0.8	0.75	0.0334715326971314	0.0334715326971314\\
% 0.8	0.8	0.0357029682102736	0.0357029682102736\\
% 0.8	0.85	0.0379344037234156	0.0379344037234156\\
% 0.8	0.9	0.0401658392365577	0.0401658392365577\\
% 0.8	0.95	0.0423972747496998	0.0423972747496998\\
% 0.8	1	0.0446287102628419	0.0446287102628419\\
% 0.85	0	0	0\\
% 0.85	0.05	0.00121889197123331	0.00121889197123331\\
% 0.85	0.1	0.00243778394246662	0.00243778394246662\\
% 0.85	0.15	0.00365667591369994	0.00365667591369994\\
% 0.85	0.2	0.00487556788493325	0.00487556788493325\\
% 0.85	0.25	0.00609445985616656	0.00609445985616656\\
% 0.85	0.3	0.00731335182739987	0.00731335182739987\\
% 0.85	0.35	0.00853224379863319	0.00853224379863319\\
% 0.85	0.4	0.0097511357698665	0.0097511357698665\\
% 0.85	0.45	0.0109700277410998	0.0109700277410998\\
% 0.85	0.5	0.0121889197123331	0.0121889197123331\\
% 0.85	0.55	0.0134078116835664	0.0134078116835664\\
% 0.85	0.6	0.0146267036547997	0.0146267036547997\\
% 0.85	0.65	0.0158455956260331	0.0158455956260331\\
% 0.85	0.7	0.0170644875972664	0.0170644875972664\\
% 0.85	0.75	0.0182833795684997	0.0182833795684997\\
% 0.85	0.8	0.019502271539733	0.019502271539733\\
% 0.85	0.85	0.0207211635109663	0.0207211635109663\\
% 0.85	0.9	0.0219400554821996	0.0219400554821996\\
% 0.85	0.95	0.0231589474534329	0.0231589474534329\\
% 0.85	1	0.0243778394246662	0.0243778394246662\\
% 0.9	0	0	0\\
% 0.9	0.05	0.000526802578289131	0.000526802578289131\\
% 0.9	0.1	0.00105360515657826	0.00105360515657826\\
% 0.9	0.15	0.00158040773486739	0.00158040773486739\\
% 0.9	0.2	0.00210721031315653	0.00210721031315653\\
% 0.9	0.25	0.00263401289144566	0.00263401289144566\\
% 0.9	0.3	0.00316081546973479	0.00316081546973479\\
% 0.9	0.35	0.00368761804802392	0.00368761804802392\\
% 0.9	0.4	0.00421442062631305	0.00421442062631305\\
% 0.9	0.45	0.00474122320460218	0.00474122320460218\\
% 0.9	0.5	0.00526802578289131	0.00526802578289131\\
% 0.9	0.55	0.00579482836118044	0.00579482836118044\\
% 0.9	0.6	0.00632163093946958	0.00632163093946958\\
% 0.9	0.65	0.00684843351775871	0.00684843351775871\\
% 0.9	0.7	0.00737523609604784	0.00737523609604784\\
% 0.9	0.75	0.00790203867433697	0.00790203867433697\\
% 0.9	0.8	0.0084288412526261	0.0084288412526261\\
% 0.9	0.85	0.00895564383091523	0.00895564383091523\\
% 0.9	0.9	0.00948244640920436	0.00948244640920436\\
% 0.9	0.95	0.0100092489874935	0.0100092489874935\\
% 0.9	1	0.0105360515657826	0.0105360515657826\\
% 0.95	0	0	0\\
% 0.95	0.05	0.000128233235968877	0.000128233235968877\\
% 0.95	0.1	0.000256466471937753	0.000256466471937753\\
% 0.95	0.15	0.00038469970790663	0.00038469970790663\\
% 0.95	0.2	0.000512932943875506	0.000512932943875506\\
% 0.95	0.25	0.000641166179844383	0.000641166179844383\\
% 0.95	0.3	0.00076939941581326	0.00076939941581326\\
% 0.95	0.35	0.000897632651782136	0.000897632651782136\\
% 0.95	0.4	0.00102586588775101	0.00102586588775101\\
% 0.95	0.45	0.00115409912371989	0.00115409912371989\\
% 0.95	0.5	0.00128233235968877	0.00128233235968877\\
% 0.95	0.55	0.00141056559565764	0.00141056559565764\\
% 0.95	0.6	0.00153879883162652	0.00153879883162652\\
% 0.95	0.65	0.00166703206759539	0.00166703206759539\\
% 0.95	0.7	0.00179526530356427	0.00179526530356427\\
% 0.95	0.75	0.00192349853953315	0.00192349853953315\\
% 0.95	0.8	0.00205173177550203	0.00205173177550203\\
% 0.95	0.85	0.0021799650114709	0.0021799650114709\\
% 0.95	0.9	0.00230819824743978	0.00230819824743978\\
% 0.95	0.95	0.00243643148340865	0.00243643148340865\\
% 0.95	1	0.00256466471937753	0.00256466471937753\\
% 1	0	-0	-0\\
% 1	0.05	-0	-0\\
% 1	0.1	-0	-0\\
% 1	0.15	-0	-0\\
% 1	0.2	-0	-0\\
% 1	0.25	-0	-0\\
% 1	0.3	-0	-0\\
% 1	0.35	-0	-0\\
% 1	0.4	-0	-0\\
% 1	0.45	-0	-0\\
% 1	0.5	-0	-0\\
% 1	0.55	-0	-0\\
% 1	0.6	-0	-0\\
% 1	0.65	-0	-0\\
% 1	0.7	-0	-0\\
% 1	0.75	-0	-0\\
% 1	0.8	-0	-0\\
% 1	0.85	-0	-0\\
% 1	0.9	-0	-0\\
% 1	0.95	-0	-0\\
% 1	1	-0	-0\\
% };
% \addlegendentry{$\text{FL }\gamma\text{=1}$}


% \addplot3[%
% surf,
% fill opacity=0.15, draw opacity=0.15, fill=mycolor4, faceted color=mycolor3, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=21]
% table[row sep=crcr, point meta=\thisrow{c}] {%
% %
% x	y	z	c\\
% 0	0	nan	nan\\
% 0	0.05	inf	inf\\
% 0	0.1	inf	inf\\
% 0	0.15	inf	inf\\
% 0	0.2	inf	inf\\
% 0	0.25	inf	inf\\
% 0	0.3	inf	inf\\
% 0	0.35	inf	inf\\
% 0	0.4	inf	inf\\
% 0	0.45	inf	inf\\
% 0	0.5	inf	inf\\
% 0	0.55	inf	inf\\
% 0	0.6	inf	inf\\
% 0	0.65	inf	inf\\
% 0	0.7	inf	inf\\
% 0	0.75	inf	inf\\
% 0	0.8	inf	inf\\
% 0	0.85	inf	inf\\
% 0	0.9	inf	inf\\
% 0	0.95	inf	inf\\
% 0	1	inf	inf\\
% 0.05	0	0	0\\
% 0.05	0.05	0.135182418844124	0.135182418844124\\
% 0.05	0.1	0.270364837688248	0.270364837688248\\
% 0.05	0.15	0.405547256532372	0.405547256532372\\
% 0.05	0.2	0.540729675376495	0.540729675376495\\
% 0.05	0.25	0.675912094220619	0.675912094220619\\
% 0.05	0.3	0.811094513064743	0.811094513064743\\
% 0.05	0.35	0.946276931908867	0.946276931908867\\
% 0.05	0.4	1.08145935075299	1.08145935075299\\
% 0.05	0.45	1.21664176959711	1.21664176959711\\
% 0.05	0.5	1.35182418844124	1.35182418844124\\
% 0.05	0.55	1.48700660728536	1.48700660728536\\
% 0.05	0.6	1.62218902612949	1.62218902612949\\
% 0.05	0.65	1.75737144497361	1.75737144497361\\
% 0.05	0.7	1.89255386381773	1.89255386381773\\
% 0.05	0.75	2.02773628266186	2.02773628266186\\
% 0.05	0.8	2.16291870150598	2.16291870150598\\
% 0.05	0.85	2.29810112035011	2.29810112035011\\
% 0.05	0.9	2.43328353919423	2.43328353919423\\
% 0.05	0.95	2.56846595803835	2.56846595803835\\
% 0.05	1	2.70364837688248	2.70364837688248\\
% 0.1	0	0	0\\
% 0.1	0.05	0.0932546962662588	0.0932546962662588\\
% 0.1	0.1	0.186509392532518	0.186509392532518\\
% 0.1	0.15	0.279764088798777	0.279764088798777\\
% 0.1	0.2	0.373018785065035	0.373018785065035\\
% 0.1	0.25	0.466273481331294	0.466273481331294\\
% 0.1	0.3	0.559528177597553	0.559528177597553\\
% 0.1	0.35	0.652782873863812	0.652782873863812\\
% 0.1	0.4	0.746037570130071	0.746037570130071\\
% 0.1	0.45	0.83929226639633	0.83929226639633\\
% 0.1	0.5	0.932546962662589	0.932546962662589\\
% 0.1	0.55	1.02580165892885	1.02580165892885\\
% 0.1	0.6	1.11905635519511	1.11905635519511\\
% 0.1	0.65	1.21231105146136	1.21231105146136\\
% 0.1	0.7	1.30556574772762	1.30556574772762\\
% 0.1	0.75	1.39882044399388	1.39882044399388\\
% 0.1	0.8	1.49207514026014	1.49207514026014\\
% 0.1	0.85	1.5853298365264	1.5853298365264\\
% 0.1	0.9	1.67858453279266	1.67858453279266\\
% 0.1	0.95	1.77183922905892	1.77183922905892\\
% 0.1	1	1.86509392532518	1.86509392532518\\
% 0.15	0	0	0\\
% 0.15	0.05	0.0685334594540025	0.0685334594540025\\
% 0.15	0.1	0.137066918908005	0.137066918908005\\
% 0.15	0.15	0.205600378362007	0.205600378362007\\
% 0.15	0.2	0.27413383781601	0.27413383781601\\
% 0.15	0.25	0.342667297270012	0.342667297270012\\
% 0.15	0.3	0.411200756724015	0.411200756724015\\
% 0.15	0.35	0.479734216178017	0.479734216178017\\
% 0.15	0.4	0.54826767563202	0.54826767563202\\
% 0.15	0.45	0.616801135086022	0.616801135086022\\
% 0.15	0.5	0.685334594540024	0.685334594540024\\
% 0.15	0.55	0.753868053994027	0.753868053994027\\
% 0.15	0.6	0.822401513448029	0.822401513448029\\
% 0.15	0.65	0.890934972902032	0.890934972902032\\
% 0.15	0.7	0.959468432356034	0.959468432356034\\
% 0.15	0.75	1.02800189181004	1.02800189181004\\
% 0.15	0.8	1.09653535126404	1.09653535126404\\
% 0.15	0.85	1.16506881071804	1.16506881071804\\
% 0.15	0.9	1.23360227017204	1.23360227017204\\
% 0.15	0.95	1.30213572962605	1.30213572962605\\
% 0.15	1	1.37066918908005	1.37066918908005\\
% 0.2	0	0	0\\
% 0.2	0.05	0.0515020131978912	0.0515020131978912\\
% 0.2	0.1	0.103004026395782	0.103004026395782\\
% 0.2	0.15	0.154506039593674	0.154506039593674\\
% 0.2	0.2	0.206008052791565	0.206008052791565\\
% 0.2	0.25	0.257510065989456	0.257510065989456\\
% 0.2	0.3	0.309012079187347	0.309012079187347\\
% 0.2	0.35	0.360514092385239	0.360514092385239\\
% 0.2	0.4	0.41201610558313	0.41201610558313\\
% 0.2	0.45	0.463518118781021	0.463518118781021\\
% 0.2	0.5	0.515020131978912	0.515020131978912\\
% 0.2	0.55	0.566522145176803	0.566522145176803\\
% 0.2	0.6	0.618024158374695	0.618024158374695\\
% 0.2	0.65	0.669526171572586	0.669526171572586\\
% 0.2	0.7	0.721028184770477	0.721028184770477\\
% 0.2	0.75	0.772530197968368	0.772530197968368\\
% 0.2	0.8	0.82403221116626	0.82403221116626\\
% 0.2	0.85	0.875534224364151	0.875534224364151\\
% 0.2	0.9	0.927036237562042	0.927036237562042\\
% 0.2	0.95	0.978538250759933	0.978538250759933\\
% 0.2	1	1.03004026395782	1.03004026395782\\
% 0.25	0	0	0\\
% 0.25	0.05	0.0389895289064969	0.0389895289064969\\
% 0.25	0.1	0.0779790578129938	0.0779790578129938\\
% 0.25	0.15	0.116968586719491	0.116968586719491\\
% 0.25	0.2	0.155958115625988	0.155958115625988\\
% 0.25	0.25	0.194947644532485	0.194947644532485\\
% 0.25	0.3	0.233937173438982	0.233937173438982\\
% 0.25	0.35	0.272926702345478	0.272926702345478\\
% 0.25	0.4	0.311916231251975	0.311916231251975\\
% 0.25	0.45	0.350905760158472	0.350905760158472\\
% 0.25	0.5	0.389895289064969	0.389895289064969\\
% 0.25	0.55	0.428884817971466	0.428884817971466\\
% 0.25	0.6	0.467874346877963	0.467874346877963\\
% 0.25	0.65	0.50686387578446	0.50686387578446\\
% 0.25	0.7	0.545853404690957	0.545853404690957\\
% 0.25	0.75	0.584842933597454	0.584842933597454\\
% 0.25	0.8	0.623832462503951	0.623832462503951\\
% 0.25	0.85	0.662821991410448	0.662821991410448\\
% 0.25	0.9	0.701811520316945	0.701811520316945\\
% 0.25	0.95	0.740801049223441	0.740801049223441\\
% 0.25	1	0.779790578129938	0.779790578129938\\
% 0.3	0	0	0\\
% 0.3	0.05	0.0294973337059854	0.0294973337059854\\
% 0.3	0.1	0.0589946674119709	0.0589946674119709\\
% 0.3	0.15	0.0884920011179563	0.0884920011179563\\
% 0.3	0.2	0.117989334823942	0.117989334823942\\
% 0.3	0.25	0.147486668529927	0.147486668529927\\
% 0.3	0.3	0.176984002235913	0.176984002235913\\
% 0.3	0.35	0.206481335941898	0.206481335941898\\
% 0.3	0.4	0.235978669647883	0.235978669647883\\
% 0.3	0.45	0.265476003353869	0.265476003353869\\
% 0.3	0.5	0.294973337059854	0.294973337059854\\
% 0.3	0.55	0.32447067076584	0.32447067076584\\
% 0.3	0.6	0.353968004471825	0.353968004471825\\
% 0.3	0.65	0.38346533817781	0.38346533817781\\
% 0.3	0.7	0.412962671883796	0.412962671883796\\
% 0.3	0.75	0.442460005589781	0.442460005589781\\
% 0.3	0.8	0.471957339295767	0.471957339295767\\
% 0.3	0.85	0.501454673001752	0.501454673001752\\
% 0.3	0.9	0.530952006707738	0.530952006707738\\
% 0.3	0.95	0.560449340413723	0.560449340413723\\
% 0.3	1	0.589946674119708	0.589946674119708\\
% 0.35	0	0	0\\
% 0.35	0.05	0.0221774923800346	0.0221774923800346\\
% 0.35	0.1	0.0443549847600691	0.0443549847600691\\
% 0.35	0.15	0.0665324771401037	0.0665324771401037\\
% 0.35	0.2	0.0887099695201382	0.0887099695201382\\
% 0.35	0.25	0.110887461900173	0.110887461900173\\
% 0.35	0.3	0.133064954280207	0.133064954280207\\
% 0.35	0.35	0.155242446660242	0.155242446660242\\
% 0.35	0.4	0.177419939040276	0.177419939040276\\
% 0.35	0.45	0.199597431420311	0.199597431420311\\
% 0.35	0.5	0.221774923800346	0.221774923800346\\
% 0.35	0.55	0.24395241618038	0.24395241618038\\
% 0.35	0.6	0.266129908560415	0.266129908560415\\
% 0.35	0.65	0.288307400940449	0.288307400940449\\
% 0.35	0.7	0.310484893320484	0.310484893320484\\
% 0.35	0.75	0.332662385700518	0.332662385700518\\
% 0.35	0.8	0.354839878080553	0.354839878080553\\
% 0.35	0.85	0.377017370460587	0.377017370460587\\
% 0.35	0.9	0.399194862840622	0.399194862840622\\
% 0.35	0.95	0.421372355220657	0.421372355220657\\
% 0.35	1	0.443549847600691	0.443549847600691\\
% 0.4	0	0	0\\
% 0.4	0.05	0.0164932331737348	0.0164932331737348\\
% 0.4	0.1	0.0329864663474696	0.0329864663474696\\
% 0.4	0.15	0.0494796995212044	0.0494796995212044\\
% 0.4	0.2	0.0659729326949392	0.0659729326949392\\
% 0.4	0.25	0.0824661658686739	0.0824661658686739\\
% 0.4	0.3	0.0989593990424087	0.0989593990424087\\
% 0.4	0.35	0.115452632216144	0.115452632216144\\
% 0.4	0.4	0.131945865389878	0.131945865389878\\
% 0.4	0.45	0.148439098563613	0.148439098563613\\
% 0.4	0.5	0.164932331737348	0.164932331737348\\
% 0.4	0.55	0.181425564911083	0.181425564911083\\
% 0.4	0.6	0.197918798084817	0.197918798084817\\
% 0.4	0.65	0.214412031258552	0.214412031258552\\
% 0.4	0.7	0.230905264432287	0.230905264432287\\
% 0.4	0.75	0.247398497606022	0.247398497606022\\
% 0.4	0.8	0.263891730779757	0.263891730779757\\
% 0.4	0.85	0.280384963953491	0.280384963953491\\
% 0.4	0.9	0.296878197127226	0.296878197127226\\
% 0.4	0.95	0.313371430300961	0.313371430300961\\
% 0.4	1	0.329864663474696	0.329864663474696\\
% 0.45	0	0	0\\
% 0.45	0.05	0.0120774289052938	0.0120774289052938\\
% 0.45	0.1	0.0241548578105876	0.0241548578105876\\
% 0.45	0.15	0.0362322867158814	0.0362322867158814\\
% 0.45	0.2	0.0483097156211752	0.0483097156211752\\
% 0.45	0.25	0.060387144526469	0.060387144526469\\
% 0.45	0.3	0.0724645734317628	0.0724645734317628\\
% 0.45	0.35	0.0845420023370566	0.0845420023370566\\
% 0.45	0.4	0.0966194312423504	0.0966194312423504\\
% 0.45	0.45	0.108696860147644	0.108696860147644\\
% 0.45	0.5	0.120774289052938	0.120774289052938\\
% 0.45	0.55	0.132851717958232	0.132851717958232\\
% 0.45	0.6	0.144929146863526	0.144929146863526\\
% 0.45	0.65	0.157006575768819	0.157006575768819\\
% 0.45	0.7	0.169084004674113	0.169084004674113\\
% 0.45	0.75	0.181161433579407	0.181161433579407\\
% 0.45	0.8	0.193238862484701	0.193238862484701\\
% 0.45	0.85	0.205316291389995	0.205316291389995\\
% 0.45	0.9	0.217393720295288	0.217393720295288\\
% 0.45	0.95	0.229471149200582	0.229471149200582\\
% 0.45	1	0.241548578105876	0.241548578105876\\
% 0.5	0	0	0\\
% 0.5	0.05	0.00866433975699932	0.00866433975699932\\
% 0.5	0.1	0.0173286795139986	0.0173286795139986\\
% 0.5	0.15	0.025993019270998	0.025993019270998\\
% 0.5	0.2	0.0346573590279973	0.0346573590279973\\
% 0.5	0.25	0.0433216987849966	0.0433216987849966\\
% 0.5	0.3	0.0519860385419959	0.0519860385419959\\
% 0.5	0.35	0.0606503782989952	0.0606503782989952\\
% 0.5	0.4	0.0693147180559945	0.0693147180559945\\
% 0.5	0.45	0.0779790578129938	0.0779790578129938\\
% 0.5	0.5	0.0866433975699932	0.0866433975699932\\
% 0.5	0.55	0.0953077373269925	0.0953077373269925\\
% 0.5	0.6	0.103972077083992	0.103972077083992\\
% 0.5	0.65	0.112636416840991	0.112636416840991\\
% 0.5	0.7	0.12130075659799	0.12130075659799\\
% 0.5	0.75	0.12996509635499	0.12996509635499\\
% 0.5	0.8	0.138629436111989	0.138629436111989\\
% 0.5	0.85	0.147293775868988	0.147293775868988\\
% 0.5	0.9	0.155958115625988	0.155958115625988\\
% 0.5	0.95	0.164622455382987	0.164622455382987\\
% 0.5	1	0.173286795139986	0.173286795139986\\
% 0.55	0	0	0\\
% 0.55	0.05	0.00605309963265066	0.00605309963265066\\
% 0.55	0.1	0.0121061992653013	0.0121061992653013\\
% 0.55	0.15	0.018159298897952	0.018159298897952\\
% 0.55	0.2	0.0242123985306026	0.0242123985306026\\
% 0.55	0.25	0.0302654981632533	0.0302654981632533\\
% 0.55	0.3	0.0363185977959039	0.0363185977959039\\
% 0.55	0.35	0.0423716974285546	0.0423716974285546\\
% 0.55	0.4	0.0484247970612052	0.0484247970612052\\
% 0.55	0.45	0.0544778966938559	0.0544778966938559\\
% 0.55	0.5	0.0605309963265066	0.0605309963265066\\
% 0.55	0.55	0.0665840959591572	0.0665840959591572\\
% 0.55	0.6	0.0726371955918079	0.0726371955918079\\
% 0.55	0.65	0.0786902952244585	0.0786902952244585\\
% 0.55	0.7	0.0847433948571092	0.0847433948571092\\
% 0.55	0.75	0.0907964944897598	0.0907964944897598\\
% 0.55	0.8	0.0968495941224105	0.0968495941224105\\
% 0.55	0.85	0.102902693755061	0.102902693755061\\
% 0.55	0.9	0.108955793387712	0.108955793387712\\
% 0.55	0.95	0.115008893020362	0.115008893020362\\
% 0.55	1	0.121061992653013	0.121061992653013\\
% 0.6	0	0	0\\
% 0.6	0.05	0.00408660499012793	0.00408660499012793\\
% 0.6	0.1	0.00817320998025585	0.00817320998025585\\
% 0.6	0.15	0.0122598149703838	0.0122598149703838\\
% 0.6	0.2	0.0163464199605117	0.0163464199605117\\
% 0.6	0.25	0.0204330249506396	0.0204330249506396\\
% 0.6	0.3	0.0245196299407676	0.0245196299407676\\
% 0.6	0.35	0.0286062349308955	0.0286062349308955\\
% 0.6	0.4	0.0326928399210234	0.0326928399210234\\
% 0.6	0.45	0.0367794449111513	0.0367794449111513\\
% 0.6	0.5	0.0408660499012793	0.0408660499012793\\
% 0.6	0.55	0.0449526548914072	0.0449526548914072\\
% 0.6	0.6	0.0490392598815351	0.0490392598815351\\
% 0.6	0.65	0.053125864871663	0.053125864871663\\
% 0.6	0.7	0.057212469861791	0.057212469861791\\
% 0.6	0.75	0.0612990748519189	0.0612990748519189\\
% 0.6	0.8	0.0653856798420468	0.0653856798420468\\
% 0.6	0.85	0.0694722848321748	0.0694722848321748\\
% 0.6	0.9	0.0735588898223027	0.0735588898223027\\
% 0.6	0.95	0.0776454948124306	0.0776454948124306\\
% 0.6	1	0.0817320998025585	0.0817320998025585\\
% 0.65	0	0	0\\
% 0.65	0.05	0.00263854536106628	0.00263854536106628\\
% 0.65	0.1	0.00527709072213257	0.00527709072213257\\
% 0.65	0.15	0.00791563608319885	0.00791563608319885\\
% 0.65	0.2	0.0105541814442651	0.0105541814442651\\
% 0.65	0.25	0.0131927268053314	0.0131927268053314\\
% 0.65	0.3	0.0158312721663977	0.0158312721663977\\
% 0.65	0.35	0.018469817527464	0.018469817527464\\
% 0.65	0.4	0.0211083628885303	0.0211083628885303\\
% 0.65	0.45	0.0237469082495966	0.0237469082495966\\
% 0.65	0.5	0.0263854536106628	0.0263854536106628\\
% 0.65	0.55	0.0290239989717291	0.0290239989717291\\
% 0.65	0.6	0.0316625443327954	0.0316625443327954\\
% 0.65	0.65	0.0343010896938617	0.0343010896938617\\
% 0.65	0.7	0.036939635054928	0.036939635054928\\
% 0.65	0.75	0.0395781804159943	0.0395781804159943\\
% 0.65	0.8	0.0422167257770606	0.0422167257770606\\
% 0.65	0.85	0.0448552711381268	0.0448552711381268\\
% 0.65	0.9	0.0474938164991931	0.0474938164991931\\
% 0.65	0.95	0.0501323618602594	0.0501323618602594\\
% 0.65	1	0.0527709072213257	0.0527709072213257\\
% 0.7	0	0	0\\
% 0.7	0.05	0.0016050372477243	0.0016050372477243\\
% 0.7	0.1	0.00321007449544859	0.00321007449544859\\
% 0.7	0.15	0.00481511174317289	0.00481511174317289\\
% 0.7	0.2	0.00642014899089719	0.00642014899089719\\
% 0.7	0.25	0.00802518623862148	0.00802518623862148\\
% 0.7	0.3	0.00963022348634578	0.00963022348634578\\
% 0.7	0.35	0.0112352607340701	0.0112352607340701\\
% 0.7	0.4	0.0128402979817944	0.0128402979817944\\
% 0.7	0.45	0.0144453352295187	0.0144453352295187\\
% 0.7	0.5	0.016050372477243	0.016050372477243\\
% 0.7	0.55	0.0176554097249673	0.0176554097249673\\
% 0.7	0.6	0.0192604469726916	0.0192604469726916\\
% 0.7	0.65	0.0208654842204158	0.0208654842204158\\
% 0.7	0.7	0.0224705214681401	0.0224705214681401\\
% 0.7	0.75	0.0240755587158644	0.0240755587158644\\
% 0.7	0.8	0.0256805959635887	0.0256805959635887\\
% 0.7	0.85	0.027285633211313	0.027285633211313\\
% 0.7	0.9	0.0288906704590373	0.0288906704590373\\
% 0.7	0.95	0.0304957077067616	0.0304957077067616\\
% 0.7	1	0.0321007449544859	0.0321007449544859\\
% 0.75	0	0	0\\
% 0.75	0.05	0.000899006476411815	0.000899006476411815\\
% 0.75	0.1	0.00179801295282363	0.00179801295282363\\
% 0.75	0.15	0.00269701942923545	0.00269701942923545\\
% 0.75	0.2	0.00359602590564726	0.00359602590564726\\
% 0.75	0.25	0.00449503238205908	0.00449503238205908\\
% 0.75	0.3	0.00539403885847089	0.00539403885847089\\
% 0.75	0.35	0.00629304533488271	0.00629304533488271\\
% 0.75	0.4	0.00719205181129452	0.00719205181129452\\
% 0.75	0.45	0.00809105828770634	0.00809105828770634\\
% 0.75	0.5	0.00899006476411815	0.00899006476411815\\
% 0.75	0.55	0.00988907124052997	0.00988907124052997\\
% 0.75	0.6	0.0107880777169418	0.0107880777169418\\
% 0.75	0.65	0.0116870841933536	0.0116870841933536\\
% 0.75	0.7	0.0125860906697654	0.0125860906697654\\
% 0.75	0.75	0.0134850971461772	0.0134850971461772\\
% 0.75	0.8	0.014384103622589	0.014384103622589\\
% 0.75	0.85	0.0152831100990009	0.0152831100990009\\
% 0.75	0.9	0.0161821165754127	0.0161821165754127\\
% 0.75	0.95	0.0170811230518245	0.0170811230518245\\
% 0.75	1	0.0179801295282363	0.0179801295282363\\
% 0.8	0	0	0\\
% 0.8	0.05	0.000446287102628419	0.000446287102628419\\
% 0.8	0.1	0.000892574205256838	0.000892574205256838\\
% 0.8	0.15	0.00133886130788526	0.00133886130788526\\
% 0.8	0.2	0.00178514841051368	0.00178514841051368\\
% 0.8	0.25	0.0022314355131421	0.0022314355131421\\
% 0.8	0.3	0.00267772261577052	0.00267772261577052\\
% 0.8	0.35	0.00312400971839893	0.00312400971839893\\
% 0.8	0.4	0.00357029682102735	0.00357029682102735\\
% 0.8	0.45	0.00401658392365577	0.00401658392365577\\
% 0.8	0.5	0.00446287102628419	0.00446287102628419\\
% 0.8	0.55	0.00490915812891261	0.00490915812891261\\
% 0.8	0.6	0.00535544523154103	0.00535544523154103\\
% 0.8	0.65	0.00580173233416945	0.00580173233416945\\
% 0.8	0.7	0.00624801943679787	0.00624801943679787\\
% 0.8	0.75	0.00669430653942629	0.00669430653942629\\
% 0.8	0.8	0.00714059364205471	0.00714059364205471\\
% 0.8	0.85	0.00758688074468313	0.00758688074468313\\
% 0.8	0.9	0.00803316784731155	0.00803316784731155\\
% 0.8	0.95	0.00847945494993996	0.00847945494993996\\
% 0.8	1	0.00892574205256838	0.00892574205256838\\
% 0.85	0	0	0\\
% 0.85	0.05	0.000182833795684997	0.000182833795684997\\
% 0.85	0.1	0.000365667591369994	0.000365667591369994\\
% 0.85	0.15	0.000548501387054991	0.000548501387054991\\
% 0.85	0.2	0.000731335182739987	0.000731335182739987\\
% 0.85	0.25	0.000914168978424984	0.000914168978424984\\
% 0.85	0.3	0.00109700277410998	0.00109700277410998\\
% 0.85	0.35	0.00127983656979498	0.00127983656979498\\
% 0.85	0.4	0.00146267036547997	0.00146267036547997\\
% 0.85	0.45	0.00164550416116497	0.00164550416116497\\
% 0.85	0.5	0.00182833795684997	0.00182833795684997\\
% 0.85	0.55	0.00201117175253497	0.00201117175253497\\
% 0.85	0.6	0.00219400554821996	0.00219400554821996\\
% 0.85	0.65	0.00237683934390496	0.00237683934390496\\
% 0.85	0.7	0.00255967313958996	0.00255967313958996\\
% 0.85	0.75	0.00274250693527495	0.00274250693527495\\
% 0.85	0.8	0.00292534073095995	0.00292534073095995\\
% 0.85	0.85	0.00310817452664495	0.00310817452664495\\
% 0.85	0.9	0.00329100832232994	0.00329100832232994\\
% 0.85	0.95	0.00347384211801494	0.00347384211801494\\
% 0.85	1	0.00365667591369994	0.00365667591369994\\
% 0.9	0	0	0\\
% 0.9	0.05	5.26802578289131e-05	5.26802578289131e-05\\
% 0.9	0.1	0.000105360515657826	0.000105360515657826\\
% 0.9	0.15	0.000158040773486739	0.000158040773486739\\
% 0.9	0.2	0.000210721031315652	0.000210721031315652\\
% 0.9	0.25	0.000263401289144566	0.000263401289144566\\
% 0.9	0.3	0.000316081546973479	0.000316081546973479\\
% 0.9	0.35	0.000368761804802392	0.000368761804802392\\
% 0.9	0.4	0.000421442062631305	0.000421442062631305\\
% 0.9	0.45	0.000474122320460218	0.000474122320460218\\
% 0.9	0.5	0.000526802578289131	0.000526802578289131\\
% 0.9	0.55	0.000579482836118044	0.000579482836118044\\
% 0.9	0.6	0.000632163093946957	0.000632163093946957\\
% 0.9	0.65	0.00068484335177587	0.00068484335177587\\
% 0.9	0.7	0.000737523609604784	0.000737523609604784\\
% 0.9	0.75	0.000790203867433697	0.000790203867433697\\
% 0.9	0.8	0.00084288412526261	0.00084288412526261\\
% 0.9	0.85	0.000895564383091523	0.000895564383091523\\
% 0.9	0.9	0.000948244640920436	0.000948244640920436\\
% 0.9	0.95	0.00100092489874935	0.00100092489874935\\
% 0.9	1	0.00105360515657826	0.00105360515657826\\
% 0.95	0	0	0\\
% 0.95	0.05	6.41166179844383e-06	6.41166179844383e-06\\
% 0.95	0.1	1.28233235968877e-05	1.28233235968877e-05\\
% 0.95	0.15	1.92349853953315e-05	1.92349853953315e-05\\
% 0.95	0.2	2.56466471937753e-05	2.56466471937753e-05\\
% 0.95	0.25	3.20583089922192e-05	3.20583089922192e-05\\
% 0.95	0.3	3.8469970790663e-05	3.8469970790663e-05\\
% 0.95	0.35	4.48816325891068e-05	4.48816325891068e-05\\
% 0.95	0.4	5.12932943875507e-05	5.12932943875507e-05\\
% 0.95	0.45	5.77049561859945e-05	5.77049561859945e-05\\
% 0.95	0.5	6.41166179844383e-05	6.41166179844383e-05\\
% 0.95	0.55	7.05282797828822e-05	7.05282797828822e-05\\
% 0.95	0.6	7.6939941581326e-05	7.6939941581326e-05\\
% 0.95	0.65	8.33516033797698e-05	8.33516033797698e-05\\
% 0.95	0.7	8.97632651782137e-05	8.97632651782137e-05\\
% 0.95	0.75	9.61749269766575e-05	9.61749269766575e-05\\
% 0.95	0.8	0.000102586588775101	0.000102586588775101\\
% 0.95	0.85	0.000108998250573545	0.000108998250573545\\
% 0.95	0.9	0.000115409912371989	0.000115409912371989\\
% 0.95	0.95	0.000121821574170433	0.000121821574170433\\
% 0.95	1	0.000128233235968877	0.000128233235968877\\
% 1	0	-0	-0\\
% 1	0.05	-0	-0\\
% 1	0.1	-0	-0\\
% 1	0.15	-0	-0\\
% 1	0.2	-0	-0\\
% 1	0.25	-0	-0\\
% 1	0.3	-0	-0\\
% 1	0.35	-0	-0\\
% 1	0.4	-0	-0\\
% 1	0.45	-0	-0\\
% 1	0.5	-0	-0\\
% 1	0.55	-0	-0\\
% 1	0.6	-0	-0\\
% 1	0.65	-0	-0\\
% 1	0.7	-0	-0\\
% 1	0.75	-0	-0\\
% 1	0.8	-0	-0\\
% 1	0.85	-0	-0\\
% 1	0.9	-0	-0\\
% 1	0.95	-0	-0\\
% 1	1	-0	-0\\
% };
% \addlegendentry{$\text{FL }\gamma\text{=2}$}

% \end{axis}
% \end{tikzpicture}

% }
% \caption{An illustration of the difference between the cross entropy loss (CE) and the focal loss (FL) for different values of $\gamma$.}
% \label{fig:fl}
% \end{figure}

==> other/fig_3D_loss_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.34700,0.64100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.75000,0.22500,0.00800}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.82900,0.59400,0.02500}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%

\begin{figure}[ht]
\centering
\resizebox{\columnwidth}{!}{

\begin{tikzpicture}

\begin{axis}[%
% width=5.037in,
% height=4.075in,
at={(0.845in,0.55in)},
scale only axis,
xmin=0.001,
xmax=1.001,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$p(x)$},
ymin=0.001,
ymax=1.001,
ylabel style={font=\color{white!15!black}},
ylabel={$q(x)$},
zmin=0,
zmax=3,
zlabel style={font=\color{white!15!black}},
zlabel={loss},
view={-36.6}{21},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.696,0.599)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
fill opacity=0.20, draw opacity=0.2, fill=mycolor2, faceted color=mycolor1, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=21]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.001	0.001	0.00690775527898214	0.00690775527898214\\
0.001	0.051	0.352295519228089	0.352295519228089\\
0.001	0.101	0.697683283177196	0.697683283177196\\
0.001	0.151	1.0430710471263	1.0430710471263\\
0.001	0.201	1.38845881107541	1.38845881107541\\
0.001	0.251	1.73384657502452	1.73384657502452\\
0.001	0.301	2.07923433897362	2.07923433897362\\
0.001	0.351	2.42462210292273	2.42462210292273\\
0.001	0.401	2.77000986687184	2.77000986687184\\
0.001	0.451	3.11539763082094	3.11539763082094\\
0.001	0.501	3.46078539477005	3.46078539477005\\
0.001	0.551	3.80617315871916	3.80617315871916\\
0.001	0.601	4.15156092266826	4.15156092266826\\
0.001	0.651	4.49694868661737	4.49694868661737\\
0.001	0.701	4.84233645056648	4.84233645056648\\
0.001	0.751	5.18772421451558	5.18772421451558\\
0.001	0.801	5.53311197846469	5.53311197846469\\
0.001	0.851	5.8784997424138	5.8784997424138\\
0.001	0.901	6.2238875063629	6.2238875063629\\
0.001	0.951	6.56927527031201	6.56927527031201\\
0.001	1.001	6.91466303426112	6.91466303426112\\
0.051	0.001	0.00297592964625781	0.00297592964625781\\
0.051	0.051	0.151772411959148	0.151772411959148\\
0.051	0.101	0.300568894272039	0.300568894272039\\
0.051	0.151	0.44936537658493	0.44936537658493\\
0.051	0.201	0.59816185889782	0.59816185889782\\
0.051	0.251	0.746958341210711	0.746958341210711\\
0.051	0.301	0.895754823523601	0.895754823523601\\
0.051	0.351	1.04455130583649	1.04455130583649\\
0.051	0.401	1.19334778814938	1.19334778814938\\
0.051	0.451	1.34214427046227	1.34214427046227\\
0.051	0.501	1.49094075277516	1.49094075277516\\
0.051	0.551	1.63973723508805	1.63973723508805\\
0.051	0.601	1.78853371740094	1.78853371740094\\
0.051	0.651	1.93733019971383	1.93733019971383\\
0.051	0.701	2.08612668202673	2.08612668202673\\
0.051	0.751	2.23492316433962	2.23492316433962\\
0.051	0.801	2.38371964665251	2.38371964665251\\
0.051	0.851	2.5325161289654	2.5325161289654\\
0.051	0.901	2.68131261127829	2.68131261127829\\
0.051	0.951	2.83010909359118	2.83010909359118\\
0.051	1.001	2.97890557590407	2.97890557590407\\
0.101	0.001	0.00229263476214088	0.00229263476214088\\
0.101	0.051	0.116924372869185	0.116924372869185\\
0.101	0.101	0.231556110976229	0.231556110976229\\
0.101	0.151	0.346187849083273	0.346187849083273\\
0.101	0.201	0.460819587190316	0.460819587190316\\
0.101	0.251	0.57545132529736	0.57545132529736\\
0.101	0.301	0.690083063404404	0.690083063404404\\
0.101	0.351	0.804714801511448	0.804714801511448\\
0.101	0.401	0.919346539618492	0.919346539618492\\
0.101	0.451	1.03397827772554	1.03397827772554\\
0.101	0.501	1.14861001583258	1.14861001583258\\
0.101	0.551	1.26324175393962	1.26324175393962\\
0.101	0.601	1.37787349204667	1.37787349204667\\
0.101	0.651	1.49250523015371	1.49250523015371\\
0.101	0.701	1.60713696826075	1.60713696826075\\
0.101	0.751	1.7217687063678	1.7217687063678\\
0.101	0.801	1.83640044447484	1.83640044447484\\
0.101	0.851	1.95103218258189	1.95103218258189\\
0.101	0.901	2.06566392068893	2.06566392068893\\
0.101	0.951	2.18029565879597	2.18029565879597\\
0.101	1.001	2.29492739690302	2.29492739690302\\
0.151	0.001	0.00189047544216721	0.00189047544216721\\
0.151	0.051	0.0964142475505278	0.0964142475505278\\
0.151	0.101	0.190938019658888	0.190938019658888\\
0.151	0.151	0.285461791767249	0.285461791767249\\
0.151	0.201	0.37998556387561	0.37998556387561\\
0.151	0.251	0.47450933598397	0.47450933598397\\
0.151	0.301	0.569033108092331	0.569033108092331\\
0.151	0.351	0.663556880200692	0.663556880200692\\
0.151	0.401	0.758080652309052	0.758080652309052\\
0.151	0.451	0.852604424417413	0.852604424417413\\
0.151	0.501	0.947128196525773	0.947128196525773\\
0.151	0.551	1.04165196863413	1.04165196863413\\
0.151	0.601	1.13617574074249	1.13617574074249\\
0.151	0.651	1.23069951285085	1.23069951285085\\
0.151	0.701	1.32522328495922	1.32522328495922\\
0.151	0.751	1.41974705706758	1.41974705706758\\
0.151	0.801	1.51427082917594	1.51427082917594\\
0.151	0.851	1.6087946012843	1.6087946012843\\
0.151	0.901	1.70331837339266	1.70331837339266\\
0.151	0.951	1.79784214550102	1.79784214550102\\
0.151	1.001	1.89236591760938	1.89236591760938\\
0.201	0.001	0.00160445037092306	0.00160445037092306\\
0.201	0.051	0.0818269689170761	0.0818269689170761\\
0.201	0.101	0.162049487463229	0.162049487463229\\
0.201	0.151	0.242272006009382	0.242272006009382\\
0.201	0.201	0.322494524555535	0.322494524555535\\
0.201	0.251	0.402717043101688	0.402717043101688\\
0.201	0.301	0.482939561647842	0.482939561647842\\
0.201	0.351	0.563162080193995	0.563162080193995\\
0.201	0.401	0.643384598740148	0.643384598740148\\
0.201	0.451	0.723607117286301	0.723607117286301\\
0.201	0.501	0.803829635832454	0.803829635832454\\
0.201	0.551	0.884052154378607	0.884052154378607\\
0.201	0.601	0.96427467292476	0.96427467292476\\
0.201	0.651	1.04449719147091	1.04449719147091\\
0.201	0.701	1.12471971001707	1.12471971001707\\
0.201	0.751	1.20494222856322	1.20494222856322\\
0.201	0.801	1.28516474710937	1.28516474710937\\
0.201	0.851	1.36538726565553	1.36538726565553\\
0.201	0.901	1.44560978420168	1.44560978420168\\
0.201	0.951	1.52583230274783	1.52583230274783\\
0.201	1.001	1.60605482129398	1.60605482129398\\
0.251	0.001	0.00138230233985035	0.00138230233985035\\
0.251	0.051	0.070497419332368	0.070497419332368\\
0.251	0.101	0.139612536324886	0.139612536324886\\
0.251	0.151	0.208727653317403	0.208727653317403\\
0.251	0.201	0.277842770309921	0.277842770309921\\
0.251	0.251	0.346957887302439	0.346957887302439\\
0.251	0.301	0.416073004294956	0.416073004294956\\
0.251	0.351	0.485188121287474	0.485188121287474\\
0.251	0.401	0.554303238279992	0.554303238279992\\
0.251	0.451	0.623418355272509	0.623418355272509\\
0.251	0.501	0.692533472265027	0.692533472265027\\
0.251	0.551	0.761648589257545	0.761648589257545\\
0.251	0.601	0.830763706250062	0.830763706250062\\
0.251	0.651	0.89987882324258	0.89987882324258\\
0.251	0.701	0.968993940235097	0.968993940235097\\
0.251	0.751	1.03810905722762	1.03810905722762\\
0.251	0.801	1.10722417422013	1.10722417422013\\
0.251	0.851	1.17633929121265	1.17633929121265\\
0.251	0.901	1.24545440820517	1.24545440820517\\
0.251	0.951	1.31456952519769	1.31456952519769\\
0.251	1.001	1.3836846421902	1.3836846421902\\
0.301	0.001	0.00120064501423326	0.00120064501423326\\
0.301	0.051	0.0612328957258963	0.0612328957258963\\
0.301	0.101	0.121265146437559	0.121265146437559\\
0.301	0.151	0.181297397149222	0.181297397149222\\
0.301	0.201	0.241329647860886	0.241329647860886\\
0.301	0.251	0.301361898572549	0.301361898572549\\
0.301	0.301	0.361394149284212	0.361394149284212\\
0.301	0.351	0.421426399995875	0.421426399995875\\
0.301	0.401	0.481458650707538	0.481458650707538\\
0.301	0.451	0.541490901419201	0.541490901419201\\
0.301	0.501	0.601523152130864	0.601523152130864\\
0.301	0.551	0.661555402842527	0.661555402842527\\
0.301	0.601	0.72158765355419	0.72158765355419\\
0.301	0.651	0.781619904265853	0.781619904265853\\
0.301	0.701	0.841652154977516	0.841652154977516\\
0.301	0.751	0.901684405689179	0.901684405689179\\
0.301	0.801	0.961716656400842	0.961716656400842\\
0.301	0.851	1.02174890711251	1.02174890711251\\
0.301	0.901	1.08178115782417	1.08178115782417\\
0.301	0.951	1.14181340853583	1.14181340853583\\
0.301	1.001	1.20184565924749	1.20184565924749\\
0.351	0.001	0.00104696905551627	0.00104696905551627\\
0.351	0.051	0.0533954218313298	0.0533954218313298\\
0.351	0.101	0.105743874607143	0.105743874607143\\
0.351	0.151	0.158092327382957	0.158092327382957\\
0.351	0.201	0.210440780158771	0.210440780158771\\
0.351	0.251	0.262789232934584	0.262789232934584\\
0.351	0.301	0.315137685710398	0.315137685710398\\
0.351	0.351	0.367486138486211	0.367486138486211\\
0.351	0.401	0.419834591262025	0.419834591262025\\
0.351	0.451	0.472183044037838	0.472183044037838\\
0.351	0.501	0.524531496813652	0.524531496813652\\
0.351	0.551	0.576879949589465	0.576879949589465\\
0.351	0.601	0.629228402365279	0.629228402365279\\
0.351	0.651	0.681576855141092	0.681576855141092\\
0.351	0.701	0.733925307916906	0.733925307916906\\
0.351	0.751	0.786273760692719	0.786273760692719\\
0.351	0.801	0.838622213468533	0.838622213468533\\
0.351	0.851	0.890970666244347	0.890970666244347\\
0.351	0.901	0.94331911902016	0.94331911902016\\
0.351	0.951	0.995667571795974	0.995667571795974\\
0.351	1.001	1.04801602457179	1.04801602457179\\
0.401	0.001	0.000913793851675568	0.000913793851675568\\
0.401	0.051	0.046603486435454	0.046603486435454\\
0.401	0.101	0.0922931790192324	0.0922931790192324\\
0.401	0.151	0.137982871603011	0.137982871603011\\
0.401	0.201	0.183672564186789	0.183672564186789\\
0.401	0.251	0.229362256770568	0.229362256770568\\
0.401	0.301	0.275051949354346	0.275051949354346\\
0.401	0.351	0.320741641938124	0.320741641938124\\
0.401	0.401	0.366431334521903	0.366431334521903\\
0.401	0.451	0.412121027105681	0.412121027105681\\
0.401	0.501	0.457810719689459	0.457810719689459\\
0.401	0.551	0.503500412273238	0.503500412273238\\
0.401	0.601	0.549190104857016	0.549190104857016\\
0.401	0.651	0.594879797440794	0.594879797440794\\
0.401	0.701	0.640569490024573	0.640569490024573\\
0.401	0.751	0.686259182608351	0.686259182608351\\
0.401	0.801	0.73194887519213	0.73194887519213\\
0.401	0.851	0.777638567775908	0.777638567775908\\
0.401	0.901	0.823328260359687	0.823328260359687\\
0.401	0.951	0.869017952943465	0.869017952943465\\
0.401	1.001	0.914707645527243	0.914707645527243\\
0.451	0.001	0.000796287939479459	0.000796287939479459\\
0.451	0.051	0.0406106849134524	0.0406106849134524\\
0.451	0.101	0.0804250818874253	0.0804250818874253\\
0.451	0.151	0.120239478861398	0.120239478861398\\
0.451	0.201	0.160053875835371	0.160053875835371\\
0.451	0.251	0.199868272809344	0.199868272809344\\
0.451	0.301	0.239682669783317	0.239682669783317\\
0.451	0.351	0.27949706675729	0.27949706675729\\
0.451	0.401	0.319311463731263	0.319311463731263\\
0.451	0.451	0.359125860705236	0.359125860705236\\
0.451	0.501	0.398940257679209	0.398940257679209\\
0.451	0.551	0.438754654653182	0.438754654653182\\
0.451	0.601	0.478569051627155	0.478569051627155\\
0.451	0.651	0.518383448601127	0.518383448601127\\
0.451	0.701	0.5581978455751	0.5581978455751\\
0.451	0.751	0.598012242549073	0.598012242549073\\
0.451	0.801	0.637826639523046	0.637826639523046\\
0.451	0.851	0.677641036497019	0.677641036497019\\
0.451	0.901	0.717455433470992	0.717455433470992\\
0.451	0.951	0.757269830444965	0.757269830444965\\
0.451	1.001	0.797084227418938	0.797084227418938\\
0.501	0.001	0.000691149177897272	0.000691149177897272\\
0.501	0.051	0.0352486080727609	0.0352486080727609\\
0.501	0.101	0.0698060669676245	0.0698060669676245\\
0.501	0.151	0.104363525862488	0.104363525862488\\
0.501	0.201	0.138920984757352	0.138920984757352\\
0.501	0.251	0.173478443652215	0.173478443652215\\
0.501	0.301	0.208035902547079	0.208035902547079\\
0.501	0.351	0.242593361441943	0.242593361441943\\
0.501	0.401	0.277150820336806	0.277150820336806\\
0.501	0.451	0.31170827923167	0.31170827923167\\
0.501	0.501	0.346265738126533	0.346265738126533\\
0.501	0.551	0.380823197021397	0.380823197021397\\
0.501	0.601	0.415380655916261	0.415380655916261\\
0.501	0.651	0.449938114811124	0.449938114811124\\
0.501	0.701	0.484495573705988	0.484495573705988\\
0.501	0.751	0.519053032600852	0.519053032600852\\
0.501	0.801	0.553610491495715	0.553610491495715\\
0.501	0.851	0.588167950390579	0.588167950390579\\
0.501	0.901	0.622725409285442	0.622725409285442\\
0.501	0.951	0.657282868180306	0.657282868180306\\
0.501	1.001	0.69184032707517	0.69184032707517\\
0.551	0.001	0.000596020469829223	0.000596020469829223\\
0.551	0.051	0.0303970439612904	0.0303970439612904\\
0.551	0.101	0.0601980674527515	0.0601980674527515\\
0.551	0.151	0.0899990909442126	0.0899990909442126\\
0.551	0.201	0.119800114435674	0.119800114435674\\
0.551	0.251	0.149601137927135	0.149601137927135\\
0.551	0.301	0.179402161418596	0.179402161418596\\
0.551	0.351	0.209203184910057	0.209203184910057\\
0.551	0.401	0.239004208401518	0.239004208401518\\
0.551	0.451	0.268805231892979	0.268805231892979\\
0.551	0.501	0.29860625538444	0.29860625538444\\
0.551	0.551	0.328407278875902	0.328407278875902\\
0.551	0.601	0.358208302367363	0.358208302367363\\
0.551	0.651	0.388009325858824	0.388009325858824\\
0.551	0.701	0.417810349350285	0.417810349350285\\
0.551	0.751	0.447611372841746	0.447611372841746\\
0.551	0.801	0.477412396333207	0.477412396333207\\
0.551	0.851	0.507213419824668	0.507213419824668\\
0.551	0.901	0.53701444331613	0.53701444331613\\
0.551	0.951	0.566815466807591	0.566815466807591\\
0.551	1.001	0.596616490299052	0.596616490299052\\
0.601	0.001	0.00050916034444693	0.00050916034444693\\
0.601	0.051	0.0259671775667934	0.0259671775667934\\
0.601	0.101	0.0514251947891399	0.0514251947891399\\
0.601	0.151	0.0768832120114864	0.0768832120114864\\
0.601	0.201	0.102341229233833	0.102341229233833\\
0.601	0.251	0.127799246456179	0.127799246456179\\
0.601	0.301	0.153257263678526	0.153257263678526\\
0.601	0.351	0.178715280900872	0.178715280900872\\
0.601	0.401	0.204173298123219	0.204173298123219\\
0.601	0.451	0.229631315345565	0.229631315345565\\
0.601	0.501	0.255089332567912	0.255089332567912\\
0.601	0.551	0.280547349790258	0.280547349790258\\
0.601	0.601	0.306005367012605	0.306005367012605\\
0.601	0.651	0.331463384234951	0.331463384234951\\
0.601	0.701	0.356921401457298	0.356921401457298\\
0.601	0.751	0.382379418679644	0.382379418679644\\
0.601	0.801	0.407837435901991	0.407837435901991\\
0.601	0.851	0.433295453124337	0.433295453124337\\
0.601	0.901	0.458753470346684	0.458753470346684\\
0.601	0.951	0.48421148756903	0.48421148756903\\
0.601	1.001	0.509669504791377	0.509669504791377\\
0.651	0.001	0.000429245636773568	0.000429245636773568\\
0.651	0.051	0.021891527475452	0.021891527475452\\
0.651	0.101	0.0433538093141304	0.0433538093141304\\
0.651	0.151	0.0648160911528088	0.0648160911528088\\
0.651	0.201	0.0862783729914872	0.0862783729914872\\
0.651	0.251	0.107740654830166	0.107740654830166\\
0.651	0.301	0.129202936668844	0.129202936668844\\
0.651	0.351	0.150665218507522	0.150665218507522\\
0.651	0.401	0.172127500346201	0.172127500346201\\
0.651	0.451	0.193589782184879	0.193589782184879\\
0.651	0.501	0.215052064023558	0.215052064023558\\
0.651	0.551	0.236514345862236	0.236514345862236\\
0.651	0.601	0.257976627700914	0.257976627700914\\
0.651	0.651	0.279438909539593	0.279438909539593\\
0.651	0.701	0.300901191378271	0.300901191378271\\
0.651	0.751	0.32236347321695	0.32236347321695\\
0.651	0.801	0.343825755055628	0.343825755055628\\
0.651	0.851	0.365288036894306	0.365288036894306\\
0.651	0.901	0.386750318732985	0.386750318732985\\
0.651	0.951	0.408212600571663	0.408212600571663\\
0.651	1.001	0.429674882410342	0.429674882410342\\
0.701	0.001	0.000355247391947547	0.000355247391947547\\
0.701	0.051	0.0181176169893249	0.0181176169893249\\
0.701	0.101	0.0358799865867023	0.0358799865867023\\
0.701	0.151	0.0536423561840796	0.0536423561840796\\
0.701	0.201	0.071404725781457	0.071404725781457\\
0.701	0.251	0.0891670953788343	0.0891670953788343\\
0.701	0.301	0.106929464976212	0.106929464976212\\
0.701	0.351	0.124691834573589	0.124691834573589\\
0.701	0.401	0.142454204170966	0.142454204170966\\
0.701	0.451	0.160216573768344	0.160216573768344\\
0.701	0.501	0.177978943365721	0.177978943365721\\
0.701	0.551	0.195741312963098	0.195741312963098\\
0.701	0.601	0.213503682560476	0.213503682560476\\
0.701	0.651	0.231266052157853	0.231266052157853\\
0.701	0.701	0.249028421755231	0.249028421755231\\
0.701	0.751	0.266790791352608	0.266790791352608\\
0.701	0.801	0.284553160949985	0.284553160949985\\
0.701	0.851	0.302315530547363	0.302315530547363\\
0.701	0.901	0.32007790014474	0.32007790014474\\
0.701	0.951	0.337840269742117	0.337840269742117\\
0.701	1.001	0.355602639339495	0.355602639339495\\
0.751	0.001	0.000286349627218002	0.000286349627218002\\
0.751	0.051	0.0146038309881181	0.0146038309881181\\
0.751	0.101	0.0289213123490182	0.0289213123490182\\
0.751	0.151	0.0432387937099184	0.0432387937099184\\
0.751	0.201	0.0575562750708185	0.0575562750708185\\
0.751	0.251	0.0718737564317186	0.0718737564317186\\
0.751	0.301	0.0861912377926188	0.0861912377926188\\
0.751	0.351	0.100508719153519	0.100508719153519\\
0.751	0.401	0.114826200514419	0.114826200514419\\
0.751	0.451	0.129143681875319	0.129143681875319\\
0.751	0.501	0.143461163236219	0.143461163236219\\
0.751	0.551	0.157778644597119	0.157778644597119\\
0.751	0.601	0.172096125958019	0.172096125958019\\
0.751	0.651	0.18641360731892	0.18641360731892\\
0.751	0.701	0.20073108867982	0.20073108867982\\
0.751	0.751	0.21504857004072	0.21504857004072\\
0.751	0.801	0.22936605140162	0.22936605140162\\
0.751	0.851	0.24368353276252	0.24368353276252\\
0.751	0.901	0.25800101412342	0.25800101412342\\
0.751	0.951	0.27231849548432	0.27231849548432\\
0.751	1.001	0.28663597684522	0.28663597684522\\
0.801	0.001	0.000221894331913778	0.000221894331913778\\
0.801	0.051	0.0113166109276027	0.0113166109276027\\
0.801	0.101	0.0224113275232916	0.0224113275232916\\
0.801	0.151	0.0335060441189805	0.0335060441189805\\
0.801	0.201	0.0446007607146694	0.0446007607146694\\
0.801	0.251	0.0556954773103583	0.0556954773103583\\
0.801	0.301	0.0667901939060472	0.0667901939060472\\
0.801	0.351	0.0778849105017361	0.0778849105017361\\
0.801	0.401	0.0889796270974249	0.0889796270974249\\
0.801	0.451	0.100074343693114	0.100074343693114\\
0.801	0.501	0.111169060288803	0.111169060288803\\
0.801	0.551	0.122263776884492	0.122263776884492\\
0.801	0.601	0.133358493480181	0.133358493480181\\
0.801	0.651	0.144453210075869	0.144453210075869\\
0.801	0.701	0.155547926671558	0.155547926671558\\
0.801	0.751	0.166642643267247	0.166642643267247\\
0.801	0.801	0.177737359862936	0.177737359862936\\
0.801	0.851	0.188832076458625	0.188832076458625\\
0.801	0.901	0.199926793054314	0.199926793054314\\
0.801	0.951	0.211021509650003	0.211021509650003\\
0.801	1.001	0.222116226245692	0.222116226245692\\
0.851	0.001	0.000161343150408763	0.000161343150408763\\
0.851	0.051	0.00822850067084692	0.00822850067084692\\
0.851	0.101	0.0162956581912851	0.0162956581912851\\
0.851	0.151	0.0243628157117232	0.0243628157117232\\
0.851	0.201	0.0324299732321614	0.0324299732321614\\
0.851	0.251	0.0404971307525995	0.0404971307525995\\
0.851	0.301	0.0485642882730377	0.0485642882730377\\
0.851	0.351	0.0566314457934758	0.0566314457934758\\
0.851	0.401	0.064698603313914	0.064698603313914\\
0.851	0.451	0.0727657608343521	0.0727657608343521\\
0.851	0.501	0.0808329183547903	0.0808329183547903\\
0.851	0.551	0.0889000758752284	0.0889000758752284\\
0.851	0.601	0.0969672333956666	0.0969672333956666\\
0.851	0.651	0.105034390916105	0.105034390916105\\
0.851	0.701	0.113101548436543	0.113101548436543\\
0.851	0.751	0.121168705956981	0.121168705956981\\
0.851	0.801	0.129235863477419	0.129235863477419\\
0.851	0.851	0.137303020997857	0.137303020997857\\
0.851	0.901	0.145370178518296	0.145370178518296\\
0.851	0.951	0.153437336038734	0.153437336038734\\
0.851	1.001	0.161504493559172	0.161504493559172\\
0.901	0.001	0.000104250021373799	0.000104250021373799\\
0.901	0.051	0.00531675109006376	0.00531675109006376\\
0.901	0.101	0.0105292521587537	0.0105292521587537\\
0.901	0.151	0.0157417532274437	0.0157417532274437\\
0.901	0.201	0.0209542542961336	0.0209542542961336\\
0.901	0.251	0.0261667553648236	0.0261667553648236\\
0.901	0.301	0.0313792564335136	0.0313792564335136\\
0.901	0.351	0.0365917575022035	0.0365917575022035\\
0.901	0.401	0.0418042585708935	0.0418042585708935\\
0.901	0.451	0.0470167596395835	0.0470167596395835\\
0.901	0.501	0.0522292607082734	0.0522292607082734\\
0.901	0.551	0.0574417617769634	0.0574417617769634\\
0.901	0.601	0.0626542628456533	0.0626542628456533\\
0.901	0.651	0.0678667639143433	0.0678667639143433\\
0.901	0.701	0.0730792649830333	0.0730792649830333\\
0.901	0.751	0.0782917660517232	0.0782917660517232\\
0.901	0.801	0.0835042671204132	0.0835042671204132\\
0.901	0.851	0.0887167681891031	0.0887167681891031\\
0.901	0.901	0.0939292692577931	0.0939292692577931\\
0.901	0.951	0.0991417703264831	0.0991417703264831\\
0.901	1.001	0.104354271395173	0.104354271395173\\
0.951	0.001	5.02412164367469e-05	5.02412164367469e-05\\
0.951	0.051	0.00256230203827409	0.00256230203827409\\
0.951	0.101	0.00507436286011144	0.00507436286011144\\
0.951	0.151	0.00758642368194878	0.00758642368194878\\
0.951	0.201	0.0100984845037861	0.0100984845037861\\
0.951	0.251	0.0126105453256235	0.0126105453256235\\
0.951	0.301	0.0151226061474608	0.0151226061474608\\
0.951	0.351	0.0176346669692982	0.0176346669692982\\
0.951	0.401	0.0201467277911355	0.0201467277911355\\
0.951	0.451	0.0226587886129729	0.0226587886129729\\
0.951	0.501	0.0251708494348102	0.0251708494348102\\
0.951	0.551	0.0276829102566475	0.0276829102566475\\
0.951	0.601	0.0301949710784849	0.0301949710784849\\
0.951	0.651	0.0327070319003222	0.0327070319003222\\
0.951	0.701	0.0352190927221596	0.0352190927221596\\
0.951	0.751	0.0377311535439969	0.0377311535439969\\
0.951	0.801	0.0402432143658343	0.0402432143658343\\
0.951	0.851	0.0427552751876716	0.0427552751876716\\
0.951	0.901	0.045267336009509	0.045267336009509\\
0.951	0.951	0.0477793968313463	0.0477793968313463\\
0.951	1.001	0.0502914576531837	0.0502914576531837\\
1.001	0.001	-9.99500333083423e-07	-9.99500333083423e-07\\
1.001	0.051	-5.09745169872546e-05	-5.09745169872546e-05\\
1.001	0.101	-0.000100949533641426	-0.000100949533641426\\
1.001	0.151	-0.000150924550295597	-0.000150924550295597\\
1.001	0.201	-0.000200899566949768	-0.000200899566949768\\
1.001	0.251	-0.000250874583603939	-0.000250874583603939\\
1.001	0.301	-0.00030084960025811	-0.00030084960025811\\
1.001	0.351	-0.000350824616912282	-0.000350824616912282\\
1.001	0.401	-0.000400799633566453	-0.000400799633566453\\
1.001	0.451	-0.000450774650220624	-0.000450774650220624\\
1.001	0.501	-0.000500749666874795	-0.000500749666874795\\
1.001	0.551	-0.000550724683528966	-0.000550724683528966\\
1.001	0.601	-0.000600699700183137	-0.000600699700183137\\
1.001	0.651	-0.000650674716837308	-0.000650674716837308\\
1.001	0.701	-0.000700649733491479	-0.000700649733491479\\
1.001	0.751	-0.000750624750145651	-0.000750624750145651\\
1.001	0.801	-0.000800599766799822	-0.000800599766799822\\
1.001	0.851	-0.000850574783453993	-0.000850574783453993\\
1.001	0.901	-0.000900549800108164	-0.000900549800108164\\
1.001	0.951	-0.000950524816762335	-0.000950524816762335\\
1.001	1.001	-0.00100049983341651	-0.00100049983341651\\
};
\addlegendentry{$\mathsf{CE}$}


\addplot3[%
surf,
fill opacity=0.20, draw opacity=0.2, fill=mycolor4, faceted color=mycolor3, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=21]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.001	0.001	0.00690084752370315	0.00690084752370315\\
0.001	0.051	0.351943223708861	0.351943223708861\\
0.001	0.101	0.696985599894019	0.696985599894019\\
0.001	0.151	1.04202797607918	1.04202797607918\\
0.001	0.201	1.38707035226433	1.38707035226433\\
0.001	0.251	1.73211272844949	1.73211272844949\\
0.001	0.301	2.07715510463465	2.07715510463465\\
0.001	0.351	2.42219748081981	2.42219748081981\\
0.001	0.401	2.76723985700497	2.76723985700497\\
0.001	0.451	3.11228223319012	3.11228223319012\\
0.001	0.501	3.45732460937528	3.45732460937528\\
0.001	0.551	3.80236698556044	3.80236698556044\\
0.001	0.601	4.14740936174559	4.14740936174559\\
0.001	0.651	4.49245173793075	4.49245173793075\\
0.001	0.701	4.83749411411591	4.83749411411591\\
0.001	0.751	5.18253649030107	5.18253649030107\\
0.001	0.801	5.52757886648623	5.52757886648623\\
0.001	0.851	5.87262124267138	5.87262124267138\\
0.001	0.901	6.21766361885654	6.21766361885654\\
0.001	0.951	6.5627059950417	6.5627059950417\\
0.001	1.001	6.90774837122686	6.90774837122686\\
0.051	0.001	0.00282415723429866	0.00282415723429866\\
0.051	0.051	0.144032018949232	0.144032018949232\\
0.051	0.101	0.285239880664165	0.285239880664165\\
0.051	0.151	0.426447742379098	0.426447742379098\\
0.051	0.201	0.567655604094031	0.567655604094031\\
0.051	0.251	0.708863465808964	0.708863465808964\\
0.051	0.301	0.850071327523898	0.850071327523898\\
0.051	0.351	0.991279189238831	0.991279189238831\\
0.051	0.401	1.13248705095376	1.13248705095376\\
0.051	0.451	1.2736949126687	1.2736949126687\\
0.051	0.501	1.41490277438363	1.41490277438363\\
0.051	0.551	1.55611063609856	1.55611063609856\\
0.051	0.601	1.6973184978135	1.6973184978135\\
0.051	0.651	1.83852635952843	1.83852635952843\\
0.051	0.701	1.97973422124336	1.97973422124336\\
0.051	0.751	2.1209420829583	2.1209420829583\\
0.051	0.801	2.26214994467323	2.26214994467323\\
0.051	0.851	2.40335780638816	2.40335780638816\\
0.051	0.901	2.5445656681031	2.5445656681031\\
0.051	0.951	2.68577352981803	2.68577352981803\\
0.051	1.001	2.82698139153296	2.82698139153296\\
0.101	0.001	0.00206107865116465	0.00206107865116465\\
0.101	0.051	0.105115011209397	0.105115011209397\\
0.101	0.101	0.20816894376763	0.20816894376763\\
0.101	0.151	0.311222876325862	0.311222876325862\\
0.101	0.201	0.414276808884094	0.414276808884094\\
0.101	0.251	0.517330741442327	0.517330741442327\\
0.101	0.301	0.62038467400056	0.62038467400056\\
0.101	0.351	0.723438606558792	0.723438606558792\\
0.101	0.401	0.826492539117024	0.826492539117024\\
0.101	0.451	0.929546471675257	0.929546471675257\\
0.101	0.501	1.03260040423349	1.03260040423349\\
0.101	0.551	1.13565433679172	1.13565433679172\\
0.101	0.601	1.23870826934995	1.23870826934995\\
0.101	0.651	1.34176220190819	1.34176220190819\\
0.101	0.701	1.44481613446642	1.44481613446642\\
0.101	0.751	1.54787006702465	1.54787006702465\\
0.101	0.801	1.65092399958288	1.65092399958288\\
0.101	0.851	1.75397793214112	1.75397793214112\\
0.101	0.901	1.85703186469935	1.85703186469935\\
0.101	0.951	1.96008579725758	1.96008579725758\\
0.101	1.001	2.06313972981581	2.06313972981581\\
0.151	0.001	0.00160501365039996	0.00160501365039996\\
0.151	0.051	0.0818556961703981	0.0818556961703981\\
0.151	0.101	0.162106378690396	0.162106378690396\\
0.151	0.151	0.242357061210394	0.242357061210394\\
0.151	0.201	0.322607743730393	0.322607743730393\\
0.151	0.251	0.402858426250391	0.402858426250391\\
0.151	0.301	0.483109108770389	0.483109108770389\\
0.151	0.351	0.563359791290387	0.563359791290387\\
0.151	0.401	0.643610473810385	0.643610473810385\\
0.151	0.451	0.723861156330384	0.723861156330384\\
0.151	0.501	0.804111838850382	0.804111838850382\\
0.151	0.551	0.88436252137038	0.88436252137038\\
0.151	0.601	0.964613203890378	0.964613203890378\\
0.151	0.651	1.04486388641038	1.04486388641038\\
0.151	0.701	1.12511456893037	1.12511456893037\\
0.151	0.751	1.20536525145037	1.20536525145037\\
0.151	0.801	1.28561593397037	1.28561593397037\\
0.151	0.851	1.36586661649037	1.36586661649037\\
0.151	0.901	1.44611729901037	1.44611729901037\\
0.151	0.951	1.52636798153036	1.52636798153036\\
0.151	1.001	1.60661866405036	1.60661866405036\\
0.201	0.001	0.00128195584636753	0.00128195584636753\\
0.201	0.051	0.0653797481647438	0.0653797481647438\\
0.201	0.101	0.12947754048312	0.12947754048312\\
0.201	0.151	0.193575332801496	0.193575332801496\\
0.201	0.201	0.257673125119873	0.257673125119873\\
0.201	0.251	0.321770917438249	0.321770917438249\\
0.201	0.301	0.385868709756625	0.385868709756625\\
0.201	0.351	0.449966502075002	0.449966502075002\\
0.201	0.401	0.514064294393378	0.514064294393378\\
0.201	0.451	0.578162086711754	0.578162086711754\\
0.201	0.501	0.64225987903013	0.64225987903013\\
0.201	0.551	0.706357671348507	0.706357671348507\\
0.201	0.601	0.770455463666883	0.770455463666883\\
0.201	0.651	0.834553255985259	0.834553255985259\\
0.201	0.701	0.898651048303636	0.898651048303636\\
0.201	0.751	0.962748840622012	0.962748840622012\\
0.201	0.801	1.02684663294039	1.02684663294039\\
0.201	0.851	1.09094442525876	1.09094442525876\\
0.201	0.901	1.15504221757714	1.15504221757714\\
0.201	0.951	1.21914000989552	1.21914000989552\\
0.201	1.001	1.28323780221389	1.28323780221389\\
0.251	0.001	0.00103534445254791	0.00103534445254791\\
0.251	0.051	0.0528025670799436	0.0528025670799436\\
0.251	0.101	0.104569789707339	0.104569789707339\\
0.251	0.151	0.156337012334735	0.156337012334735\\
0.251	0.201	0.208104234962131	0.208104234962131\\
0.251	0.251	0.259871457589527	0.259871457589527\\
0.251	0.301	0.311638680216922	0.311638680216922\\
0.251	0.351	0.363405902844318	0.363405902844318\\
0.251	0.401	0.415173125471714	0.415173125471714\\
0.251	0.451	0.466940348099109	0.466940348099109\\
0.251	0.501	0.518707570726505	0.518707570726505\\
0.251	0.551	0.570474793353901	0.570474793353901\\
0.251	0.601	0.622242015981296	0.622242015981296\\
0.251	0.651	0.674009238608692	0.674009238608692\\
0.251	0.701	0.725776461236088	0.725776461236088\\
0.251	0.751	0.777543683863484	0.777543683863484\\
0.251	0.801	0.829310906490879	0.829310906490879\\
0.251	0.851	0.881078129118275	0.881078129118275\\
0.251	0.901	0.932845351745671	0.932845351745671\\
0.251	0.951	0.984612574373067	0.984612574373067\\
0.251	1.001	1.03637979700046	1.03637979700046\\
0.301	0.001	0.00083925086494905	0.00083925086494905\\
0.301	0.051	0.0428017941124015	0.0428017941124015\\
0.301	0.101	0.084764337359854	0.084764337359854\\
0.301	0.151	0.126726880607306	0.126726880607306\\
0.301	0.201	0.168689423854759	0.168689423854759\\
0.301	0.251	0.210651967102211	0.210651967102211\\
0.301	0.301	0.252614510349664	0.252614510349664\\
0.301	0.351	0.294577053597116	0.294577053597116\\
0.301	0.401	0.336539596844569	0.336539596844569\\
0.301	0.451	0.378502140092021	0.378502140092021\\
0.301	0.501	0.420464683339474	0.420464683339474\\
0.301	0.551	0.462427226586926	0.462427226586926\\
0.301	0.601	0.504389769834379	0.504389769834379\\
0.301	0.651	0.546352313081831	0.546352313081831\\
0.301	0.701	0.588314856329284	0.588314856329284\\
0.301	0.751	0.630277399576736	0.630277399576736\\
0.301	0.801	0.672239942824189	0.672239942824189\\
0.301	0.851	0.714202486071641	0.714202486071641\\
0.301	0.901	0.756165029319094	0.756165029319094\\
0.301	0.951	0.798127572566546	0.798127572566546\\
0.301	1.001	0.840090115813999	0.840090115813999\\
0.351	0.001	0.00067948291703006	0.00067948291703006\\
0.351	0.051	0.0346536287685331	0.0346536287685331\\
0.351	0.101	0.0686277746200361	0.0686277746200361\\
0.351	0.151	0.102601920471539	0.102601920471539\\
0.351	0.201	0.136576066323042	0.136576066323042\\
0.351	0.251	0.170550212174545	0.170550212174545\\
0.351	0.301	0.204524358026048	0.204524358026048\\
0.351	0.351	0.238498503877551	0.238498503877551\\
0.351	0.401	0.272472649729054	0.272472649729054\\
0.351	0.451	0.306446795580557	0.306446795580557\\
0.351	0.501	0.34042094143206	0.34042094143206\\
0.351	0.551	0.374395087283563	0.374395087283563\\
0.351	0.601	0.408369233135066	0.408369233135066\\
0.351	0.651	0.442343378986569	0.442343378986569\\
0.351	0.701	0.476317524838072	0.476317524838072\\
0.351	0.751	0.510291670689575	0.510291670689575\\
0.351	0.801	0.544265816541078	0.544265816541078\\
0.351	0.851	0.578239962392581	0.578239962392581\\
0.351	0.901	0.612214108244084	0.612214108244084\\
0.351	0.951	0.646188254095587	0.646188254095587\\
0.351	1.001	0.68016239994709	0.68016239994709\\
0.401	0.001	0.000547362517153665	0.000547362517153665\\
0.401	0.051	0.0279154883748369	0.0279154883748369\\
0.401	0.101	0.0552836142325202	0.0552836142325202\\
0.401	0.151	0.0826517400902034	0.0826517400902034\\
0.401	0.201	0.110019865947887	0.110019865947887\\
0.401	0.251	0.13738799180557	0.13738799180557\\
0.401	0.301	0.164756117663253	0.164756117663253\\
0.401	0.351	0.192124243520936	0.192124243520936\\
0.401	0.401	0.21949236937862	0.21949236937862\\
0.401	0.451	0.246860495236303	0.246860495236303\\
0.401	0.501	0.274228621093986	0.274228621093986\\
0.401	0.551	0.301596746951669	0.301596746951669\\
0.401	0.601	0.328964872809353	0.328964872809353\\
0.401	0.651	0.356332998667036	0.356332998667036\\
0.401	0.701	0.383701124524719	0.383701124524719\\
0.401	0.751	0.411069250382402	0.411069250382402\\
0.401	0.801	0.438437376240086	0.438437376240086\\
0.401	0.851	0.465805502097769	0.465805502097769\\
0.401	0.901	0.493173627955452	0.493173627955452\\
0.401	0.951	0.520541753813135	0.520541753813135\\
0.401	1.001	0.547909879670819	0.547909879670819\\
0.451	0.001	0.000437162078774223	0.000437162078774223\\
0.451	0.051	0.0222952660174854	0.0222952660174854\\
0.451	0.101	0.0441533699561965	0.0441533699561965\\
0.451	0.151	0.0660114738949076	0.0660114738949076\\
0.451	0.201	0.0878695778336188	0.0878695778336188\\
0.451	0.251	0.10972768177233	0.10972768177233\\
0.451	0.301	0.131585785711041	0.131585785711041\\
0.451	0.351	0.153443889649752	0.153443889649752\\
0.451	0.401	0.175301993588463	0.175301993588463\\
0.451	0.451	0.197160097527174	0.197160097527174\\
0.451	0.501	0.219018201465886	0.219018201465886\\
0.451	0.551	0.240876305404597	0.240876305404597\\
0.451	0.601	0.262734409343308	0.262734409343308\\
0.451	0.651	0.284592513282019	0.284592513282019\\
0.451	0.701	0.30645061722073	0.30645061722073\\
0.451	0.751	0.328308721159441	0.328308721159441\\
0.451	0.801	0.350166825098152	0.350166825098152\\
0.451	0.851	0.372024929036864	0.372024929036864\\
0.451	0.901	0.393883032975575	0.393883032975575\\
0.451	0.951	0.415741136914286	0.415741136914286\\
0.451	1.001	0.437599240852997	0.437599240852997\\
0.501	0.001	0.000344883439770739	0.000344883439770739\\
0.501	0.051	0.0175890554283077	0.0175890554283077\\
0.501	0.101	0.0348332274168446	0.0348332274168446\\
0.501	0.151	0.0520773994053816	0.0520773994053816\\
0.501	0.201	0.0693215713939186	0.0693215713939186\\
0.501	0.251	0.0865657433824555	0.0865657433824555\\
0.501	0.301	0.103809915370992	0.103809915370992\\
0.501	0.351	0.121054087359529	0.121054087359529\\
0.501	0.401	0.138298259348066	0.138298259348066\\
0.501	0.451	0.155542431336603	0.155542431336603\\
0.501	0.501	0.17278660332514	0.17278660332514\\
0.501	0.551	0.190030775313677	0.190030775313677\\
0.501	0.601	0.207274947302214	0.207274947302214\\
0.501	0.651	0.224519119290751	0.224519119290751\\
0.501	0.701	0.241763291279288	0.241763291279288\\
0.501	0.751	0.259007463267825	0.259007463267825\\
0.501	0.801	0.276251635256362	0.276251635256362\\
0.501	0.851	0.293495807244899	0.293495807244899\\
0.501	0.901	0.310739979233436	0.310739979233436\\
0.501	0.951	0.327984151221973	0.327984151221973\\
0.501	1.001	0.34522832321051	0.34522832321051\\
0.551	0.001	0.000267613190953321	0.000267613190953321\\
0.551	0.051	0.0136482727386194	0.0136482727386194\\
0.551	0.101	0.0270289322862854	0.0270289322862854\\
0.551	0.151	0.0404095918339515	0.0404095918339515\\
0.551	0.201	0.0537902513816175	0.0537902513816175\\
0.551	0.251	0.0671709109292836	0.0671709109292836\\
0.551	0.301	0.0805515704769496	0.0805515704769496\\
0.551	0.351	0.0939322300246157	0.0939322300246157\\
0.551	0.401	0.107312889572282	0.107312889572282\\
0.551	0.451	0.120693549119948	0.120693549119948\\
0.551	0.501	0.134074208667614	0.134074208667614\\
0.551	0.551	0.14745486821528	0.14745486821528\\
0.551	0.601	0.160835527762946	0.160835527762946\\
0.551	0.651	0.174216187310612	0.174216187310612\\
0.551	0.701	0.187596846858278	0.187596846858278\\
0.551	0.751	0.200977506405944	0.200977506405944\\
0.551	0.801	0.21435816595361	0.21435816595361\\
0.551	0.851	0.227738825501276	0.227738825501276\\
0.551	0.901	0.241119485048942	0.241119485048942\\
0.551	0.951	0.254500144596608	0.254500144596608\\
0.551	1.001	0.267880804144274	0.267880804144274\\
0.601	0.001	0.000203154977434325	0.000203154977434325\\
0.601	0.051	0.0103609038491506	0.0103609038491506\\
0.601	0.101	0.0205186527208668	0.0205186527208668\\
0.601	0.151	0.0306764015925831	0.0306764015925831\\
0.601	0.201	0.0408341504642993	0.0408341504642993\\
0.601	0.251	0.0509918993360156	0.0509918993360156\\
0.601	0.301	0.0611496482077318	0.0611496482077318\\
0.601	0.351	0.0713073970794481	0.0713073970794481\\
0.601	0.401	0.0814651459511643	0.0814651459511643\\
0.601	0.451	0.0916228948228806	0.0916228948228806\\
0.601	0.501	0.101780643694597	0.101780643694597\\
0.601	0.551	0.111938392566313	0.111938392566313\\
0.601	0.601	0.122096141438029	0.122096141438029\\
0.601	0.651	0.132253890309746	0.132253890309746\\
0.601	0.701	0.142411639181462	0.142411639181462\\
0.601	0.751	0.152569388053178	0.152569388053178\\
0.601	0.801	0.162727136924894	0.162727136924894\\
0.601	0.851	0.172884885796611	0.172884885796611\\
0.601	0.901	0.183042634668327	0.183042634668327\\
0.601	0.951	0.193200383540043	0.193200383540043\\
0.601	1.001	0.203358132411759	0.203358132411759\\
0.651	0.001	0.000149806727233975	0.000149806727233975\\
0.651	0.051	0.00764014308893274	0.00764014308893274\\
0.651	0.101	0.0151304794506315	0.0151304794506315\\
0.651	0.151	0.0226208158123303	0.0226208158123303\\
0.651	0.201	0.030111152174029	0.030111152174029\\
0.651	0.251	0.0376014885357278	0.0376014885357278\\
0.651	0.301	0.0450918248974266	0.0450918248974266\\
0.651	0.351	0.0525821612591253	0.0525821612591253\\
0.651	0.401	0.0600724976208241	0.0600724976208241\\
0.651	0.451	0.0675628339825229	0.0675628339825229\\
0.651	0.501	0.0750531703442216	0.0750531703442216\\
0.651	0.551	0.0825435067059204	0.0825435067059204\\
0.651	0.601	0.0900338430676192	0.0900338430676192\\
0.651	0.651	0.0975241794293179	0.0975241794293179\\
0.651	0.701	0.105014515791017	0.105014515791017\\
0.651	0.751	0.112504852152715	0.112504852152715\\
0.651	0.801	0.119995188514414	0.119995188514414\\
0.651	0.851	0.127485524876113	0.127485524876113\\
0.651	0.901	0.134975861237812	0.134975861237812\\
0.651	0.951	0.142466197599511	0.142466197599511\\
0.651	1.001	0.149956533961209	0.149956533961209\\
0.701	0.001	0.000106218970192317	0.000106218970192317\\
0.701	0.051	0.00541716747980815	0.00541716747980815\\
0.701	0.101	0.010728115989424	0.010728115989424\\
0.701	0.151	0.0160390644990398	0.0160390644990398\\
0.701	0.201	0.0213500130086557	0.0213500130086557\\
0.701	0.251	0.0266609615182715	0.0266609615182715\\
0.701	0.301	0.0319719100278873	0.0319719100278873\\
0.701	0.351	0.0372828585375031	0.0372828585375031\\
0.701	0.401	0.042593807047119	0.042593807047119\\
0.701	0.451	0.0479047555567348	0.0479047555567348\\
0.701	0.501	0.0532157040663506	0.0532157040663506\\
0.701	0.551	0.0585266525759665	0.0585266525759665\\
0.701	0.601	0.0638376010855823	0.0638376010855823\\
0.701	0.651	0.0691485495951981	0.0691485495951981\\
0.701	0.701	0.074459498104814	0.074459498104814\\
0.701	0.751	0.0797704466144298	0.0797704466144298\\
0.701	0.801	0.0850813951240456	0.0850813951240456\\
0.701	0.851	0.0903923436336615	0.0903923436336615\\
0.701	0.901	0.0957032921432773	0.0957032921432773\\
0.701	0.951	0.101014240652893	0.101014240652893\\
0.701	1.001	0.106325189162509	0.106325189162509\\
0.751	0.001	7.13010571772826e-05	7.13010571772826e-05\\
0.751	0.051	0.00363635391604141	0.00363635391604141\\
0.751	0.101	0.00720140677490555	0.00720140677490555\\
0.751	0.151	0.0107664596337697	0.0107664596337697\\
0.751	0.201	0.0143315124926338	0.0143315124926338\\
0.751	0.251	0.0178965653514979	0.0178965653514979\\
0.751	0.301	0.0214616182103621	0.0214616182103621\\
0.751	0.351	0.0250266710692262	0.0250266710692262\\
0.751	0.401	0.0285917239280903	0.0285917239280903\\
0.751	0.451	0.0321567767869545	0.0321567767869545\\
0.751	0.501	0.0357218296458186	0.0357218296458186\\
0.751	0.551	0.0392868825046827	0.0392868825046827\\
0.751	0.601	0.0428519353635469	0.0428519353635469\\
0.751	0.651	0.046416988222411	0.046416988222411\\
0.751	0.701	0.0499820410812751	0.0499820410812751\\
0.751	0.751	0.0535470939401393	0.0535470939401393\\
0.751	0.801	0.0571121467990034	0.0571121467990034\\
0.751	0.851	0.0606771996578675	0.0606771996578675\\
0.751	0.901	0.0642422525167317	0.0642422525167317\\
0.751	0.951	0.0678073053755958	0.0678073053755958\\
0.751	1.001	0.0713723582344599	0.0713723582344599\\
0.801	0.001	4.41569720508418e-05	4.41569720508418e-05\\
0.801	0.051	0.00225200557459293	0.00225200557459293\\
0.801	0.101	0.00445985417713502	0.00445985417713502\\
0.801	0.151	0.00666770277967712	0.00666770277967712\\
0.801	0.201	0.00887555138221921	0.00887555138221921\\
0.801	0.251	0.0110833999847613	0.0110833999847613\\
0.801	0.301	0.0132912485873034	0.0132912485873034\\
0.801	0.351	0.0154990971898455	0.0154990971898455\\
0.801	0.401	0.0177069457923876	0.0177069457923876\\
0.801	0.451	0.0199147943949297	0.0199147943949297\\
0.801	0.501	0.0221226429974717	0.0221226429974717\\
0.801	0.551	0.0243304916000138	0.0243304916000138\\
0.801	0.601	0.0265383402025559	0.0265383402025559\\
0.801	0.651	0.028746188805098	0.028746188805098\\
0.801	0.701	0.0309540374076401	0.0309540374076401\\
0.801	0.751	0.0331618860101822	0.0331618860101822\\
0.801	0.801	0.0353697346127243	0.0353697346127243\\
0.801	0.851	0.0375775832152664	0.0375775832152664\\
0.801	0.901	0.0397854318178085	0.0397854318178085\\
0.801	0.951	0.0419932804203506	0.0419932804203506\\
0.801	1.001	0.0442011290228927	0.0442011290228927\\
0.851	0.001	2.40401294109057e-05	2.40401294109057e-05\\
0.851	0.051	0.00122604659995619	0.00122604659995619\\
0.851	0.101	0.00242805307050148	0.00242805307050148\\
0.851	0.151	0.00363005954104676	0.00363005954104676\\
0.851	0.201	0.00483206601159205	0.00483206601159205\\
0.851	0.251	0.00603407248213734	0.00603407248213734\\
0.851	0.301	0.00723607895268262	0.00723607895268262\\
0.851	0.351	0.00843808542322791	0.00843808542322791\\
0.851	0.401	0.00964009189377319	0.00964009189377319\\
0.851	0.451	0.0108420983643185	0.0108420983643185\\
0.851	0.501	0.0120441048348638	0.0120441048348638\\
0.851	0.551	0.0132461113054091	0.0132461113054091\\
0.851	0.601	0.0144481177759543	0.0144481177759543\\
0.851	0.651	0.0156501242464996	0.0156501242464996\\
0.851	0.701	0.0168521307170449	0.0168521307170449\\
0.851	0.751	0.0180541371875902	0.0180541371875902\\
0.851	0.801	0.0192561436581355	0.0192561436581355\\
0.851	0.851	0.0204581501286808	0.0204581501286808\\
0.851	0.901	0.0216601565992261	0.0216601565992261\\
0.851	0.951	0.0228621630697713	0.0228621630697713\\
0.851	1.001	0.0240641695403166	0.0240641695403166\\
0.901	0.001	1.03207521160061e-05	1.03207521160061e-05\\
0.901	0.051	0.000526358357916313	0.000526358357916313\\
0.901	0.101	0.00104239596371662	0.00104239596371662\\
0.901	0.151	0.00155843356951693	0.00155843356951693\\
0.901	0.201	0.00207447117531723	0.00207447117531723\\
0.901	0.251	0.00259050878111754	0.00259050878111754\\
0.901	0.301	0.00310654638691785	0.00310654638691785\\
0.901	0.351	0.00362258399271815	0.00362258399271815\\
0.901	0.401	0.00413862159851846	0.00413862159851846\\
0.901	0.451	0.00465465920431877	0.00465465920431877\\
0.901	0.501	0.00517069681011907	0.00517069681011907\\
0.901	0.551	0.00568673441591938	0.00568673441591938\\
0.901	0.601	0.00620277202171968	0.00620277202171968\\
0.901	0.651	0.00671880962751999	0.00671880962751999\\
0.901	0.701	0.0072348472333203	0.0072348472333203\\
0.901	0.751	0.00775088483912061	0.00775088483912061\\
0.901	0.801	0.00826692244492091	0.00826692244492091\\
0.901	0.851	0.00878296005072122	0.00878296005072122\\
0.901	0.901	0.00929899765652153	0.00929899765652153\\
0.901	0.951	0.00981503526232183	0.00981503526232183\\
0.901	1.001	0.0103310728681221	0.0103310728681221\\
0.951	0.001	2.46181960540061e-06	2.46181960540061e-06\\
0.951	0.051	0.000125552799875431	0.000125552799875431\\
0.951	0.101	0.000248643780145461	0.000248643780145461\\
0.951	0.151	0.000371734760415492	0.000371734760415492\\
0.951	0.201	0.000494825740685522	0.000494825740685522\\
0.951	0.251	0.000617916720955552	0.000617916720955552\\
0.951	0.301	0.000741007701225583	0.000741007701225583\\
0.951	0.351	0.000864098681495613	0.000864098681495613\\
0.951	0.401	0.000987189661765643	0.000987189661765643\\
0.951	0.451	0.00111028064203567	0.00111028064203567\\
0.951	0.501	0.0012333716223057	0.0012333716223057\\
0.951	0.551	0.00135646260257573	0.00135646260257573\\
0.951	0.601	0.00147955358284576	0.00147955358284576\\
0.951	0.651	0.00160264456311579	0.00160264456311579\\
0.951	0.701	0.00172573554338582	0.00172573554338582\\
0.951	0.751	0.00184882652365586	0.00184882652365586\\
0.951	0.801	0.00197191750392589	0.00197191750392589\\
0.951	0.851	0.00209500848419592	0.00209500848419592\\
0.951	0.901	0.00221809946446595	0.00221809946446595\\
0.951	0.951	0.00234119044473598	0.00234119044473598\\
0.951	1.001	0.00246428142500601	0.00246428142500601\\
1.001	0.001	9.99500333083313e-10	9.99500333083313e-10\\
1.001	0.051	5.0974516987249e-08	5.0974516987249e-08\\
1.001	0.101	1.00949533641415e-07	1.00949533641415e-07\\
1.001	0.151	1.5092455029558e-07	1.5092455029558e-07\\
1.001	0.201	2.00899566949746e-07	2.00899566949746e-07\\
1.001	0.251	2.50874583603912e-07	2.50874583603912e-07\\
1.001	0.301	3.00849600258077e-07	3.00849600258077e-07\\
1.001	0.351	3.50824616912243e-07	3.50824616912243e-07\\
1.001	0.401	4.00799633566409e-07	4.00799633566409e-07\\
1.001	0.451	4.50774650220574e-07	4.50774650220574e-07\\
1.001	0.501	5.0074966687474e-07	5.0074966687474e-07\\
1.001	0.551	5.50724683528905e-07	5.50724683528905e-07\\
1.001	0.601	6.00699700183071e-07	6.00699700183071e-07\\
1.001	0.651	6.50674716837237e-07	6.50674716837237e-07\\
1.001	0.701	7.00649733491402e-07	7.00649733491402e-07\\
1.001	0.751	7.50624750145568e-07	7.50624750145568e-07\\
1.001	0.801	8.00599766799734e-07	8.00599766799734e-07\\
1.001	0.851	8.50574783453899e-07	8.50574783453899e-07\\
1.001	0.901	9.00549800108065e-07	9.00549800108065e-07\\
1.001	0.951	9.50524816762231e-07	9.50524816762231e-07\\
1.001	1.001	1.0004998334164e-06	1.0004998334164e-06\\
};
\addlegendentry{$\mathsf{FL (}\gamma\text{=1)}$}


\addplot3[%
surf,
fill opacity=0.20, draw opacity=0.2, fill=mycolor6, faceted color=mycolor5, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=21]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.001	0.001	0.00689394667617945	0.00689394667617945\\
0.001	0.051	0.351591280485152	0.351591280485152\\
0.001	0.101	0.696288614294125	0.696288614294125\\
0.001	0.151	1.0409859481031	1.0409859481031\\
0.001	0.201	1.38568328191207	1.38568328191207\\
0.001	0.251	1.73038061572104	1.73038061572104\\
0.001	0.301	2.07507794953002	2.07507794953002\\
0.001	0.351	2.41977528333899	2.41977528333899\\
0.001	0.401	2.76447261714796	2.76447261714796\\
0.001	0.451	3.10916995095693	3.10916995095693\\
0.001	0.501	3.4538672847659	3.4538672847659\\
0.001	0.551	3.79856461857488	3.79856461857488\\
0.001	0.601	4.14326195238385	4.14326195238385\\
0.001	0.651	4.48795928619282	4.48795928619282\\
0.001	0.701	4.83265662000179	4.83265662000179\\
0.001	0.751	5.17735395381077	5.17735395381077\\
0.001	0.801	5.52205128761974	5.52205128761974\\
0.001	0.851	5.86674862142871	5.86674862142871\\
0.001	0.901	6.21144595523769	6.21144595523769\\
0.001	0.951	6.55614328904666	6.55614328904666\\
0.001	1.001	6.90084062285563	6.90084062285563\\
0.051	0.001	0.00268012521534943	0.00268012521534943\\
0.051	0.051	0.136686385982821	0.136686385982821\\
0.051	0.101	0.270692646750292	0.270692646750292\\
0.051	0.151	0.404698907517764	0.404698907517764\\
0.051	0.201	0.538705168285236	0.538705168285236\\
0.051	0.251	0.672711429052707	0.672711429052707\\
0.051	0.301	0.806717689820179	0.806717689820179\\
0.051	0.351	0.94072395058765	0.94072395058765\\
0.051	0.401	1.07473021135512	1.07473021135512\\
0.051	0.451	1.20873647212259	1.20873647212259\\
0.051	0.501	1.34274273289006	1.34274273289006\\
0.051	0.551	1.47674899365754	1.47674899365754\\
0.051	0.601	1.61075525442501	1.61075525442501\\
0.051	0.651	1.74476151519248	1.74476151519248\\
0.051	0.701	1.87876777595995	1.87876777595995\\
0.051	0.751	2.01277403672742	2.01277403672742\\
0.051	0.801	2.14678029749489	2.14678029749489\\
0.051	0.851	2.28078655826237	2.28078655826237\\
0.051	0.901	2.41479281902984	2.41479281902984\\
0.051	0.951	2.54879907979731	2.54879907979731\\
0.051	1.001	2.68280534056478	2.68280534056478\\
0.101	0.001	0.00185290970739702	0.00185290970739702\\
0.101	0.051	0.094498395077248	0.094498395077248\\
0.101	0.101	0.187143880447099	0.187143880447099\\
0.101	0.151	0.27978936581695	0.27978936581695\\
0.101	0.201	0.372434851186801	0.372434851186801\\
0.101	0.251	0.465080336556652	0.465080336556652\\
0.101	0.301	0.557725821926503	0.557725821926503\\
0.101	0.351	0.650371307296354	0.650371307296354\\
0.101	0.401	0.743016792666205	0.743016792666205\\
0.101	0.451	0.835662278036056	0.835662278036056\\
0.101	0.501	0.928307763405907	0.928307763405907\\
0.101	0.551	1.02095324877576	1.02095324877576\\
0.101	0.601	1.11359873414561	1.11359873414561\\
0.101	0.651	1.20624421951546	1.20624421951546\\
0.101	0.701	1.29888970488531	1.29888970488531\\
0.101	0.751	1.39153519025516	1.39153519025516\\
0.101	0.801	1.48418067562501	1.48418067562501\\
0.101	0.851	1.57682616099486	1.57682616099486\\
0.101	0.901	1.66947164636471	1.66947164636471\\
0.101	0.951	1.76211713173457	1.76211713173457\\
0.101	1.001	1.85476261710442	1.85476261710442\\
0.151	0.001	0.00136265658918957	0.00136265658918957\\
0.151	0.051	0.069495486048668	0.069495486048668\\
0.151	0.101	0.137628315508146	0.137628315508146\\
0.151	0.151	0.205761144967625	0.205761144967625\\
0.151	0.201	0.273893974427103	0.273893974427103\\
0.151	0.251	0.342026803886582	0.342026803886582\\
0.151	0.301	0.41015963334606	0.41015963334606\\
0.151	0.351	0.478292462805539	0.478292462805539\\
0.151	0.401	0.546425292265017	0.546425292265017\\
0.151	0.451	0.614558121724496	0.614558121724496\\
0.151	0.501	0.682690951183974	0.682690951183974\\
0.151	0.551	0.750823780643452	0.750823780643452\\
0.151	0.601	0.818956610102931	0.818956610102931\\
0.151	0.651	0.887089439562409	0.887089439562409\\
0.151	0.701	0.955222269021887	0.955222269021887\\
0.151	0.751	1.02335509848137	1.02335509848137\\
0.151	0.801	1.09148792794084	1.09148792794084\\
0.151	0.851	1.15962075740032	1.15962075740032\\
0.151	0.901	1.2277535868598	1.2277535868598\\
0.151	0.951	1.29588641631928	1.29588641631928\\
0.151	1.001	1.36401924577876	1.36401924577876\\
0.201	0.001	0.00102428272124765	0.00102428272124765\\
0.201	0.051	0.0522384187836303	0.0522384187836303\\
0.201	0.101	0.103452554846013	0.103452554846013\\
0.201	0.151	0.154666690908396	0.154666690908396\\
0.201	0.201	0.205880826970778	0.205880826970778\\
0.201	0.251	0.257094963033161	0.257094963033161\\
0.201	0.301	0.308309099095544	0.308309099095544\\
0.201	0.351	0.359523235157926	0.359523235157926\\
0.201	0.401	0.410737371220309	0.410737371220309\\
0.201	0.451	0.461951507282692	0.461951507282692\\
0.201	0.501	0.513165643345074	0.513165643345074\\
0.201	0.551	0.564379779407457	0.564379779407457\\
0.201	0.601	0.615593915469839	0.615593915469839\\
0.201	0.651	0.666808051532222	0.666808051532222\\
0.201	0.701	0.718022187594605	0.718022187594605\\
0.201	0.751	0.769236323656987	0.769236323656987\\
0.201	0.801	0.82045045971937	0.82045045971937\\
0.201	0.851	0.871664595781753	0.871664595781753\\
0.201	0.901	0.922878731844135	0.922878731844135\\
0.201	0.951	0.974092867906518	0.974092867906518\\
0.201	1.001	1.0253070039689	1.0253070039689\\
0.251	0.001	0.000775472994958388	0.000775472994958388\\
0.251	0.051	0.0395491227428778	0.0395491227428778\\
0.251	0.101	0.0783227724907972	0.0783227724907972\\
0.251	0.151	0.117096422238717	0.117096422238717\\
0.251	0.201	0.155870071986636	0.155870071986636\\
0.251	0.251	0.194643721734555	0.194643721734555\\
0.251	0.301	0.233417371482475	0.233417371482475\\
0.251	0.351	0.272191021230394	0.272191021230394\\
0.251	0.401	0.310964670978314	0.310964670978314\\
0.251	0.451	0.349738320726233	0.349738320726233\\
0.251	0.501	0.388511970474152	0.388511970474152\\
0.251	0.551	0.427285620222072	0.427285620222072\\
0.251	0.601	0.466059269969991	0.466059269969991\\
0.251	0.651	0.50483291971791	0.50483291971791\\
0.251	0.701	0.54360656946583	0.54360656946583\\
0.251	0.751	0.582380219213749	0.582380219213749\\
0.251	0.801	0.621153868961669	0.621153868961669\\
0.251	0.851	0.659927518709588	0.659927518709588\\
0.251	0.901	0.698701168457507	0.698701168457507\\
0.251	0.951	0.737474818205427	0.737474818205427\\
0.251	1.001	0.776248467953346	0.776248467953346\\
0.301	0.001	0.000586636354599386	0.000586636354599386\\
0.301	0.051	0.0299184540845687	0.0299184540845687\\
0.301	0.101	0.059250271814538	0.059250271814538\\
0.301	0.151	0.0885820895445072	0.0885820895445072\\
0.301	0.201	0.117913907274477	0.117913907274477\\
0.301	0.251	0.147245725004446	0.147245725004446\\
0.301	0.301	0.176577542734415	0.176577542734415\\
0.301	0.351	0.205909360464384	0.205909360464384\\
0.301	0.401	0.235241178194354	0.235241178194354\\
0.301	0.451	0.264572995924323	0.264572995924323\\
0.301	0.501	0.293904813654292	0.293904813654292\\
0.301	0.551	0.323236631384261	0.323236631384261\\
0.301	0.601	0.352568449114231	0.352568449114231\\
0.301	0.651	0.3819002668442	0.3819002668442\\
0.301	0.701	0.411232084574169	0.411232084574169\\
0.301	0.751	0.440563902304139	0.440563902304139\\
0.301	0.801	0.469895720034108	0.469895720034108\\
0.301	0.851	0.499227537764077	0.499227537764077\\
0.301	0.901	0.528559355494046	0.528559355494046\\
0.301	0.951	0.557891173224016	0.557891173224016\\
0.301	1.001	0.587222990953985	0.587222990953985\\
0.351	0.001	0.000440984413152509	0.000440984413152509\\
0.351	0.051	0.022490205070778	0.022490205070778\\
0.351	0.101	0.0445394257284034	0.0445394257284034\\
0.351	0.151	0.0665886463860289	0.0665886463860289\\
0.351	0.201	0.0886378670436543	0.0886378670436543\\
0.351	0.251	0.11068708770128	0.11068708770128\\
0.351	0.301	0.132736308358905	0.132736308358905\\
0.351	0.351	0.154785529016531	0.154785529016531\\
0.351	0.401	0.176834749674156	0.176834749674156\\
0.351	0.451	0.198883970331782	0.198883970331782\\
0.351	0.501	0.220933190989407	0.220933190989407\\
0.351	0.551	0.242982411647032	0.242982411647032\\
0.351	0.601	0.265031632304658	0.265031632304658\\
0.351	0.651	0.287080852962283	0.287080852962283\\
0.351	0.701	0.309130073619909	0.309130073619909\\
0.351	0.751	0.331179294277534	0.331179294277534\\
0.351	0.801	0.35322851493516	0.35322851493516\\
0.351	0.851	0.375277735592785	0.375277735592785\\
0.351	0.901	0.397326956250411	0.397326956250411\\
0.351	0.951	0.419376176908036	0.419376176908036\\
0.351	1.001	0.441425397565661	0.441425397565661\\
0.401	0.001	0.000327870147775045	0.000327870147775045\\
0.401	0.051	0.0167213775365273	0.0167213775365273\\
0.401	0.101	0.0331148849252796	0.0331148849252796\\
0.401	0.151	0.0495083923140319	0.0495083923140319\\
0.401	0.201	0.0659018997027841	0.0659018997027841\\
0.401	0.251	0.0822954070915364	0.0822954070915364\\
0.401	0.301	0.0986889144802887	0.0986889144802887\\
0.401	0.351	0.115082421869041	0.115082421869041\\
0.401	0.401	0.131475929257793	0.131475929257793\\
0.401	0.451	0.147869436646545	0.147869436646545\\
0.401	0.501	0.164262944035298	0.164262944035298\\
0.401	0.551	0.18065645142405	0.18065645142405\\
0.401	0.601	0.197049958812802	0.197049958812802\\
0.401	0.651	0.213443466201554	0.213443466201554\\
0.401	0.701	0.229836973590307	0.229836973590307\\
0.401	0.751	0.246230480979059	0.246230480979059\\
0.401	0.801	0.262623988367811	0.262623988367811\\
0.401	0.851	0.279017495756564	0.279017495756564\\
0.401	0.901	0.295411003145316	0.295411003145316\\
0.401	0.951	0.311804510534068	0.311804510534068\\
0.401	1.001	0.32819801792282	0.32819801792282\\
0.451	0.001	0.000240001981247048	0.000240001981247048\\
0.451	0.051	0.0122401010435995	0.0122401010435995\\
0.451	0.101	0.0242402001059519	0.0242402001059519\\
0.451	0.151	0.0362402991683043	0.0362402991683043\\
0.451	0.201	0.0482403982306567	0.0482403982306567\\
0.451	0.251	0.0602404972930091	0.0602404972930091\\
0.451	0.301	0.0722405963553615	0.0722405963553615\\
0.451	0.351	0.084240695417714	0.084240695417714\\
0.451	0.401	0.0962407944800664	0.0962407944800664\\
0.451	0.451	0.108240893542419	0.108240893542419\\
0.451	0.501	0.120240992604771	0.120240992604771\\
0.451	0.551	0.132241091667124	0.132241091667124\\
0.451	0.601	0.144241190729476	0.144241190729476\\
0.451	0.651	0.156241289791828	0.156241289791828\\
0.451	0.701	0.168241388854181	0.168241388854181\\
0.451	0.751	0.180241487916533	0.180241487916533\\
0.451	0.801	0.192241586978886	0.192241586978886\\
0.451	0.851	0.204241686041238	0.204241686041238\\
0.451	0.901	0.21624178510359	0.21624178510359\\
0.451	0.951	0.228241884165943	0.228241884165943\\
0.451	1.001	0.240241983228295	0.240241983228295\\
0.501	0.001	0.000172096836445599	0.000172096836445599\\
0.501	0.051	0.00877693865872554	0.00877693865872554\\
0.501	0.101	0.0173817804810055	0.0173817804810055\\
0.501	0.151	0.0259866223032854	0.0259866223032854\\
0.501	0.201	0.0345914641255654	0.0345914641255654\\
0.501	0.251	0.0431963059478453	0.0431963059478453\\
0.501	0.301	0.0518011477701253	0.0518011477701253\\
0.501	0.351	0.0604059895924052	0.0604059895924052\\
0.501	0.401	0.0690108314146851	0.0690108314146851\\
0.501	0.451	0.0776156732369651	0.0776156732369651\\
0.501	0.501	0.086220515059245	0.086220515059245\\
0.501	0.551	0.0948253568815249	0.0948253568815249\\
0.501	0.601	0.103430198703805	0.103430198703805\\
0.501	0.651	0.112035040526085	0.112035040526085\\
0.501	0.701	0.120639882348365	0.120639882348365\\
0.501	0.751	0.129244724170645	0.129244724170645\\
0.501	0.801	0.137849565992925	0.137849565992925\\
0.501	0.851	0.146454407815205	0.146454407815205\\
0.501	0.901	0.155059249637485	0.155059249637485\\
0.501	0.951	0.163664091459764	0.163664091459764\\
0.501	1.001	0.172268933282044	0.172268933282044\\
0.551	0.001	0.000120158322738041	0.000120158322738041\\
0.551	0.051	0.0061280744596401	0.0061280744596401\\
0.551	0.101	0.0121359905965422	0.0121359905965422\\
0.551	0.151	0.0181439067334442	0.0181439067334442\\
0.551	0.201	0.0241518228703463	0.0241518228703463\\
0.551	0.251	0.0301597390072483	0.0301597390072483\\
0.551	0.301	0.0361676551441504	0.0361676551441504\\
0.551	0.351	0.0421755712810524	0.0421755712810524\\
0.551	0.401	0.0481834874179545	0.0481834874179545\\
0.551	0.451	0.0541914035548566	0.0541914035548566\\
0.551	0.501	0.0601993196917586	0.0601993196917586\\
0.551	0.551	0.0662072358286607	0.0662072358286607\\
0.551	0.601	0.0722151519655627	0.0722151519655627\\
0.551	0.651	0.0782230681024648	0.0782230681024648\\
0.551	0.701	0.0842309842393668	0.0842309842393668\\
0.551	0.751	0.0902389003762689	0.0902389003762689\\
0.551	0.801	0.0962468165131709	0.0962468165131709\\
0.551	0.851	0.102254732650073	0.102254732650073\\
0.551	0.901	0.108262648786975	0.108262648786975\\
0.551	0.951	0.114270564923877	0.114270564923877\\
0.551	1.001	0.120278481060779	0.120278481060779\\
0.601	0.001	8.10588359962957e-05	8.10588359962957e-05\\
0.601	0.051	0.00413400063581108	0.00413400063581108\\
0.601	0.101	0.00818694243562587	0.00818694243562587\\
0.601	0.151	0.0122398842354407	0.0122398842354407\\
0.601	0.201	0.0162928260352554	0.0162928260352554\\
0.601	0.251	0.0203457678350702	0.0203457678350702\\
0.601	0.301	0.024398709634885	0.024398709634885\\
0.601	0.351	0.0284516514346998	0.0284516514346998\\
0.601	0.401	0.0325045932345146	0.0325045932345146\\
0.601	0.451	0.0365575350343294	0.0365575350343294\\
0.601	0.501	0.0406104768341441	0.0406104768341441\\
0.601	0.551	0.0446634186339589	0.0446634186339589\\
0.601	0.601	0.0487163604337737	0.0487163604337737\\
0.601	0.651	0.0527693022335885	0.0527693022335885\\
0.601	0.701	0.0568222440334033	0.0568222440334033\\
0.601	0.751	0.0608751858332181	0.0608751858332181\\
0.601	0.801	0.0649281276330329	0.0649281276330329\\
0.601	0.851	0.0689810694328476	0.0689810694328476\\
0.601	0.901	0.0730340112326624	0.0730340112326624\\
0.601	0.951	0.0770869530324772	0.0770869530324772\\
0.601	1.001	0.081139894832292	0.081139894832292\\
0.651	0.001	5.22825478046574e-05	5.22825478046574e-05\\
0.651	0.051	0.00266640993803753	0.00266640993803753\\
0.651	0.101	0.0052805373282704	0.0052805373282704\\
0.651	0.151	0.00789466471850327	0.00789466471850327\\
0.651	0.201	0.0105087921087361	0.0105087921087361\\
0.651	0.251	0.013122919498969	0.013122919498969\\
0.651	0.301	0.0157370468892019	0.0157370468892019\\
0.651	0.351	0.0183511742794348	0.0183511742794348\\
0.651	0.401	0.0209653016696676	0.0209653016696676\\
0.651	0.451	0.0235794290599005	0.0235794290599005\\
0.651	0.501	0.0261935564501334	0.0261935564501334\\
0.651	0.551	0.0288076838403662	0.0288076838403662\\
0.651	0.601	0.0314218112305991	0.0314218112305991\\
0.651	0.651	0.034035938620832	0.034035938620832\\
0.651	0.701	0.0366500660110648	0.0366500660110648\\
0.651	0.751	0.0392641934012977	0.0392641934012977\\
0.651	0.801	0.0418783207915306	0.0418783207915306\\
0.651	0.851	0.0444924481817635	0.0444924481817635\\
0.651	0.901	0.0471065755719963	0.0471065755719963\\
0.651	0.951	0.0497207029622292	0.0497207029622292\\
0.651	1.001	0.0523348303524621	0.0523348303524621\\
0.701	0.001	3.17594720875027e-05	3.17594720875027e-05\\
0.701	0.051	0.00161973307646264	0.00161973307646264\\
0.701	0.101	0.00320770668083777	0.00320770668083777\\
0.701	0.151	0.00479568028521291	0.00479568028521291\\
0.701	0.201	0.00638365388958804	0.00638365388958804\\
0.701	0.251	0.00797162749396318	0.00797162749396318\\
0.701	0.301	0.00955960109833831	0.00955960109833831\\
0.701	0.351	0.0111475747027134	0.0111475747027134\\
0.701	0.401	0.0127355483070886	0.0127355483070886\\
0.701	0.451	0.0143235219114637	0.0143235219114637\\
0.701	0.501	0.0159114955158388	0.0159114955158388\\
0.701	0.551	0.017499469120214	0.017499469120214\\
0.701	0.601	0.0190874427245891	0.0190874427245891\\
0.701	0.651	0.0206754163289643	0.0206754163289643\\
0.701	0.701	0.0222633899333394	0.0222633899333394\\
0.701	0.751	0.0238513635377145	0.0238513635377145\\
0.701	0.801	0.0254393371420897	0.0254393371420897\\
0.701	0.851	0.0270273107464648	0.0270273107464648\\
0.701	0.901	0.0286152843508399	0.0286152843508399\\
0.701	0.951	0.0302032579552151	0.0302032579552151\\
0.701	1.001	0.0317912315595902	0.0317912315595902\\
0.751	0.001	1.77539632371434e-05	1.77539632371434e-05\\
0.751	0.051	0.000905452125094313	0.000905452125094313\\
0.751	0.101	0.00179315028695148	0.00179315028695148\\
0.751	0.151	0.00268084844880865	0.00268084844880865\\
0.751	0.201	0.00356854661066582	0.00356854661066582\\
0.751	0.251	0.00445624477252299	0.00445624477252299\\
0.751	0.301	0.00534394293438016	0.00534394293438016\\
0.751	0.351	0.00623164109623733	0.00623164109623733\\
0.751	0.401	0.0071193392580945	0.0071193392580945\\
0.751	0.451	0.00800703741995167	0.00800703741995167\\
0.751	0.501	0.00889473558180883	0.00889473558180883\\
0.751	0.551	0.009782433743666	0.009782433743666\\
0.751	0.601	0.0106701319055232	0.0106701319055232\\
0.751	0.651	0.0115578300673803	0.0115578300673803\\
0.751	0.701	0.0124455282292375	0.0124455282292375\\
0.751	0.751	0.0133332263910947	0.0133332263910947\\
0.751	0.801	0.0142209245529519	0.0142209245529519\\
0.751	0.851	0.015108622714809	0.015108622714809\\
0.751	0.901	0.0159963208766662	0.0159963208766662\\
0.751	0.951	0.0168840190385234	0.0168840190385234\\
0.751	1.001	0.0177717172003805	0.0177717172003805\\
0.801	0.001	8.78723743811752e-06	8.78723743811752e-06\\
0.801	0.051	0.000448149109343994	0.000448149109343994\\
0.801	0.101	0.00088751098124987	0.00088751098124987\\
0.801	0.151	0.00132687285315575	0.00132687285315575\\
0.801	0.201	0.00176623472506162	0.00176623472506162\\
0.801	0.251	0.0022055965969675	0.0022055965969675\\
0.801	0.301	0.00264495846887338	0.00264495846887338\\
0.801	0.351	0.00308432034077925	0.00308432034077925\\
0.801	0.401	0.00352368221268513	0.00352368221268513\\
0.801	0.451	0.003963044084591	0.003963044084591\\
0.801	0.501	0.00440240595649688	0.00440240595649688\\
0.801	0.551	0.00484176782840276	0.00484176782840276\\
0.801	0.601	0.00528112970030863	0.00528112970030863\\
0.801	0.651	0.00572049157221451	0.00572049157221451\\
0.801	0.701	0.00615985344412038	0.00615985344412038\\
0.801	0.751	0.00659921531602626	0.00659921531602626\\
0.801	0.801	0.00703857718793214	0.00703857718793214\\
0.801	0.851	0.00747793905983801	0.00747793905983801\\
0.801	0.901	0.00791730093174389	0.00791730093174389\\
0.801	0.951	0.00835666280364977	0.00835666280364977\\
0.801	1.001	0.00879602467555564	0.00879602467555564\\
0.851	0.001	3.58197928222496e-06	3.58197928222496e-06\\
0.851	0.051	0.000182680943393473	0.000182680943393473\\
0.851	0.101	0.000361779907504721	0.000361779907504721\\
0.851	0.151	0.000540878871615968	0.000540878871615968\\
0.851	0.201	0.000719977835727216	0.000719977835727216\\
0.851	0.251	0.000899076799838464	0.000899076799838464\\
0.851	0.301	0.00107817576394971	0.00107817576394971\\
0.851	0.351	0.00125727472806096	0.00125727472806096\\
0.851	0.401	0.00143637369217221	0.00143637369217221\\
0.851	0.451	0.00161547265628345	0.00161547265628345\\
0.851	0.501	0.0017945716203947	0.0017945716203947\\
0.851	0.551	0.00197367058450595	0.00197367058450595\\
0.851	0.601	0.0021527695486172	0.0021527695486172\\
0.851	0.651	0.00233186851272845	0.00233186851272845\\
0.851	0.701	0.00251096747683969	0.00251096747683969\\
0.851	0.751	0.00269006644095094	0.00269006644095094\\
0.851	0.801	0.00286916540506219	0.00286916540506219\\
0.851	0.851	0.00304826436917344	0.00304826436917344\\
0.851	0.901	0.00322736333328468	0.00322736333328468\\
0.851	0.951	0.00340646229739593	0.00340646229739593\\
0.851	1.001	0.00358556126150718	0.00358556126150718\\
0.901	0.001	1.02175445948461e-06	1.02175445948461e-06\\
0.901	0.051	5.2109477433715e-05	5.2109477433715e-05\\
0.901	0.101	0.000103197200407945	0.000103197200407945\\
0.901	0.151	0.000154284923382176	0.000154284923382176\\
0.901	0.201	0.000205372646356406	0.000205372646356406\\
0.901	0.251	0.000256460369330637	0.000256460369330637\\
0.901	0.301	0.000307548092304867	0.000307548092304867\\
0.901	0.351	0.000358635815279098	0.000358635815279098\\
0.901	0.401	0.000409723538253328	0.000409723538253328\\
0.901	0.451	0.000460811261227558	0.000460811261227558\\
0.901	0.501	0.000511898984201789	0.000511898984201789\\
0.901	0.551	0.000562986707176019	0.000562986707176019\\
0.901	0.601	0.000614074430150249	0.000614074430150249\\
0.901	0.651	0.00066516215312448	0.00066516215312448\\
0.901	0.701	0.00071624987609871	0.00071624987609871\\
0.901	0.751	0.000767337599072941	0.000767337599072941\\
0.901	0.801	0.000818425322047171	0.000818425322047171\\
0.901	0.851	0.000869513045021401	0.000869513045021401\\
0.901	0.901	0.000920600767995632	0.000920600767995632\\
0.901	0.951	0.000971688490969862	0.000971688490969862\\
0.901	1.001	0.00102277621394409	0.00102277621394409\\
0.951	0.001	1.2062916066463e-07	1.2062916066463e-07\\
0.951	0.051	6.15208719389613e-06	6.15208719389613e-06\\
0.951	0.101	1.21835452271276e-05	1.21835452271276e-05\\
0.951	0.151	1.82150032603591e-05	1.82150032603591e-05\\
0.951	0.201	2.42464612935906e-05	2.42464612935906e-05\\
0.951	0.251	3.02779193268221e-05	3.02779193268221e-05\\
0.951	0.301	3.63093773600537e-05	3.63093773600537e-05\\
0.951	0.351	4.23408353932852e-05	4.23408353932852e-05\\
0.951	0.401	4.83722934265167e-05	4.83722934265167e-05\\
0.951	0.451	5.44037514597482e-05	5.44037514597482e-05\\
0.951	0.501	6.04352094929797e-05	6.04352094929797e-05\\
0.951	0.551	6.64666675262112e-05	6.64666675262112e-05\\
0.951	0.601	7.24981255594427e-05	7.24981255594427e-05\\
0.951	0.651	7.85295835926742e-05	7.85295835926742e-05\\
0.951	0.701	8.45610416259057e-05	8.45610416259057e-05\\
0.951	0.751	9.05924996591372e-05	9.05924996591372e-05\\
0.951	0.801	9.66239576923687e-05	9.66239576923687e-05\\
0.951	0.851	0.0001026554157256	0.0001026554157256\\
0.951	0.901	0.000108686873758832	0.000108686873758832\\
0.951	0.951	0.000114718331792063	0.000114718331792063\\
0.951	1.001	0.000120749789825295	0.000120749789825295\\
1.001	0.001	-9.99500333083203e-13	-9.99500333083203e-13\\
1.001	0.051	-5.09745169872434e-11	-5.09745169872434e-11\\
1.001	0.101	-1.00949533641404e-10	-1.00949533641404e-10\\
1.001	0.151	-1.50924550295564e-10	-1.50924550295564e-10\\
1.001	0.201	-2.00899566949724e-10	-2.00899566949724e-10\\
1.001	0.251	-2.50874583603884e-10	-2.50874583603884e-10\\
1.001	0.301	-3.00849600258044e-10	-3.00849600258044e-10\\
1.001	0.351	-3.50824616912204e-10	-3.50824616912204e-10\\
1.001	0.401	-4.00799633566364e-10	-4.00799633566364e-10\\
1.001	0.451	-4.50774650220525e-10	-4.50774650220525e-10\\
1.001	0.501	-5.00749666874685e-10	-5.00749666874685e-10\\
1.001	0.551	-5.50724683528845e-10	-5.50724683528845e-10\\
1.001	0.601	-6.00699700183005e-10	-6.00699700183005e-10\\
1.001	0.651	-6.50674716837165e-10	-6.50674716837165e-10\\
1.001	0.701	-7.00649733491325e-10	-7.00649733491325e-10\\
1.001	0.751	-7.50624750145485e-10	-7.50624750145485e-10\\
1.001	0.801	-8.00599766799646e-10	-8.00599766799646e-10\\
1.001	0.851	-8.50574783453806e-10	-8.50574783453806e-10\\
1.001	0.901	-9.00549800107966e-10	-9.00549800107966e-10\\
1.001	0.951	-9.50524816762126e-10	-9.50524816762126e-10\\
1.001	1.001	-1.00049983341629e-09	-1.00049983341629e-09\\
};
\addlegendentry{$\mathsf{FL (}\gamma\text{=2)}$}

\end{axis}
\end{tikzpicture}%

}
\caption{An illustration of the difference between the cross-entropy loss (CE) and the focal loss (FL) for different values of $\gamma$. $q(x)$ is the confidence of the weak training labels, while $p(x)$ is the confidence of the network output.}
\label{fig:fl}
\end{figure}

==> other/fig_fl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%



\begin{figure}[h]
\centering
\resizebox{\columnwidth}{!}{

\begin{tikzpicture}

\begin{axis}[%
width=1.2\columnwidth,
height=0.75\columnwidth,
% scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={probability that the predicted label matches the ground truth label},
ymin=0,
ymax=6.0,
ylabel style={font=\color{white!18!black}},
ylabel={loss},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!12!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	inf\\
0.00200400801603206	6.21260609575152\\
0.00400801603206413	5.51945891519157\\
0.00601202404809619	5.11399380708341\\
0.00801603206412826	4.82631173463163\\
0.0100200400801603	4.60316818331742\\
0.0120240480961924	4.42084662652346\\
0.0140280561122244	4.26669594669621\\
0.0160320641282565	4.13316455407168\\
0.0180360721442886	4.0153815184153\\
0.0200400801603206	3.91002100275747\\
0.0220440881763527	3.81471082295315\\
0.0240480961923848	3.72769944596352\\
0.0260521042084168	3.64765673828998\\
0.0280561122244489	3.57354876613626\\
0.030060120240481	3.50455589464931\\
0.032064128256513	3.44001737351174\\
0.0340681362725451	3.3793927516953\\
0.0360721442885771	3.32223433785535\\
0.0380761523046092	3.26816711658508\\
0.0400801603206413	3.21687382219753\\
0.0420841683366733	3.1680836580281\\
0.0440881763527054	3.1215636423932\\
0.0460921843687375	3.07711187982237\\
0.0480961923847695	3.03455226540357\\
0.0501002004008016	2.99373027088332\\
0.0521042084168337	2.95450955773004\\
0.0541082164328657	2.91676922974719\\
0.0561122244488978	2.88040158557631\\
0.0581162324649299	2.84531026576504\\
0.0601202404809619	2.81140871408936\\
0.062124248496994	2.77861889126637\\
0.064128256513026	2.74687019295179\\
0.0661322645290581	2.71609853428504\\
0.0681362725450902	2.68624557113536\\
0.0701402805611222	2.6572580342621\\
0.0721442885771543	2.62908715729541\\
0.0741482965931864	2.60168818310729\\
0.0761523046092184	2.57501993602513\\
0.0781563126252505	2.54904444962187\\
0.0801603206412826	2.52372664163758\\
0.0821643286573146	2.49903402904721\\
0.0841683366733467	2.47493647746815\\
0.0861723446893787	2.45140598005796\\
0.0881763527054108	2.42841646183326\\
0.0901803607214429	2.4059436059812\\
0.0921843687374749	2.38396469926242\\
0.094188376753507	2.36245849404146\\
0.0961923847695391	2.34140508484363\\
0.0981963927855711	2.32078579764089\\
0.100200400801603	2.30058309032337\\
0.102204408817635	2.28078046302719\\
0.104208416833667	2.26136237717009\\
0.106212424849699	2.2423141821994\\
0.108216432865731	2.22362204918724\\
0.110220440881764	2.20527291051905\\
0.112224448897796	2.18725440501637\\
0.114228456913828	2.16955482791697\\
0.11623246492986	2.1521630852051\\
0.118236472945892	2.1350686518458\\
0.120240480961924	2.11826153352942\\
0.122244488977956	2.10173223157821\\
0.124248496993988	2.08547171070643\\
0.12625250501002	2.06947136935999\\
0.128256513026052	2.05372301239185\\
0.130260521042084	2.03821882585588\\
0.132264529058116	2.02295135372509\\
0.134268537074148	2.00791347636055\\
0.13627254509018	1.99309839057541\\
0.138276553106212	1.97849959115426\\
0.140280561122244	1.96411085370216\\
0.142284569138277	1.9499262187102\\
0.144288577154309	1.93593997673546\\
0.146292585170341	1.92214665460313\\
0.148296593186373	1.90854100254735\\
0.150300601202405	1.89511798221521\\
0.152304609218437	1.88187275546519\\
0.154308617234469	1.86880067389783\\
0.156312625250501	1.85589726906193\\
0.158316633266533	1.8431582432845\\
0.160320641282565	1.83057946107764\\
0.162324649298597	1.81815694107908\\
0.164328657314629	1.80588684848727\\
0.166332665330661	1.79376548795492\\
0.168336673346693	1.78178929690821\\
0.170340681362725	1.7699548392612\\
0.172344689378757	1.75825879949801\\
0.17434869739479	1.74669797709694\\
0.176352705410822	1.73526928127331\\
0.178356713426854	1.72396972601938\\
0.180360721442886	1.71279642542125\\
0.182364729458918	1.70174658923467\\
0.18436873747495	1.69081751870248\\
0.186372745490982	1.68000660259826\\
0.188376753507014	1.66931131348151\\
0.190380761523046	1.65872920415098\\
0.192384769539078	1.64825790428368\\
0.19438877755511	1.63789511724814\\
0.196392785571142	1.62763861708095\\
0.198396793587174	1.61748624561693\\
0.200400801603206	1.60743590976343\\
0.202404809619238	1.59748557891026\\
0.204408817635271	1.58763328246725\\
0.206412825651303	1.57787710752188\\
0.208416833667335	1.56821519661015\\
0.210420841683367	1.558645745594\\
0.212424849699399	1.54916700163945\\
0.214428857715431	1.53977726128961\\
0.216432865731463	1.5304748686273\\
0.218436873747495	1.52125821352238\\
0.220440881763527	1.5121257299591\\
0.222444889779559	1.50307589443918\\
0.224448897795591	1.49410722445642\\
0.226452905811623	1.48521827703918\\
0.228456913827655	1.47640764735702\\
0.230460921843687	1.46767396738827\\
0.232464929859719	1.45901590464515\\
0.234468937875751	1.45043216095376\\
0.236472945891784	1.44192147128585\\
0.238476953907816	1.43348260263999\\
0.240480961923848	1.42511435296947\\
0.24248496993988	1.41681555015478\\
0.244488977955912	1.40858505101826\\
0.246492985971944	1.4004217403791\\
0.248496993987976	1.39232453014648\\
0.250501002004008	1.38429235844922\\
0.25250501002004	1.37632418880004\\
0.254509018036072	1.36841900929293\\
0.256513026052104	1.3605758318319\\
0.258517034068136	1.35279369138985\\
0.260521042084168	1.34507164529594\\
0.2625250501002	1.33740877255037\\
0.264529058116232	1.32980417316515\\
0.266533066132265	1.32225696752976\\
0.268537074148297	1.31476629580061\\
0.270541082164329	1.30733131731309\\
0.272545090180361	1.29995121001547\\
0.274549098196393	1.29262516992339\\
0.276553106212425	1.28535241059431\\
0.278557114228457	1.27813216262083\\
0.280561122244489	1.27096367314221\\
0.282565130260521	1.26384620537335\\
0.284569138276553	1.25677903815026\\
0.286573146292585	1.24976146549161\\
0.288577154308617	1.24279279617552\\
0.290581162324649	1.23587235333094\\
0.292585170340681	1.22899947404318\\
0.294589178356713	1.22217350897278\\
0.296593186372745	1.2153938219874\\
0.298597194388778	1.20865978980606\\
0.30060120240481	1.20197080165526\\
0.302605210420842	1.19532625893659\\
0.304609218436874	1.18872557490524\\
0.306613226452906	1.18216817435908\\
0.308617234468938	1.17565349333789\\
0.31062124248497	1.16918097883227\\
0.312625250501002	1.16275008850198\\
0.314629258517034	1.15636029040321\\
0.316633266533066	1.15001106272455\\
0.318637274549098	1.14370189353129\\
0.32064128256513	1.13743228051769\\
0.322645290581162	1.13120173076706\\
0.324649298597194	1.12500976051913\\
0.326653306613226	1.11885589494476\\
0.328657314629259	1.11273966792732\\
0.330661322645291	1.10666062185094\\
0.332665330661323	1.10061830739498\\
0.334669338677355	1.09461228333476\\
0.336673346693387	1.08864211634826\\
0.338677354709419	1.08270738082845\\
0.340681362725451	1.07680765870126\\
0.342685370741483	1.07094253924886\\
0.344689378757515	1.06511161893807\\
0.346693386773547	1.05931450125374\\
0.348697394789579	1.05355079653699\\
0.350701402805611	1.047820121828\\
0.352705410821643	1.04212210071337\\
0.354709418837675	1.03645636317769\\
0.356713426853707	1.03082254545943\\
0.358717434869739	1.02522028991076\\
0.360721442885772	1.01964924486131\\
0.362725450901804	1.01410906448569\\
0.364729458917836	1.00859940867472\\
0.366733466933868	1.0031199429101\\
0.3687374749499	0.997670338142533\\
0.370741482965932	0.992250270673194\\
0.372745490981964	0.986859422038317\\
0.374749498997996	0.981497478896932\\
0.376753507014028	0.97616413292157\\
0.37875751503006	0.970859080691876\\
0.380761523046092	0.965582023591033\\
0.382765531062124	0.960332667704889\\
0.384769539078156	0.955110723723737\\
0.386773547094188	0.949915906846633\\
0.38877755511022	0.944747936688191\\
0.390781563126252	0.939606537187772\\
0.392785571142285	0.934491436521002\\
0.394789579158317	0.92940236701353\\
0.396793587174349	0.924339065056984\\
0.398797595190381	0.919301271027026\\
0.400801603206413	0.914288729203482\\
0.402805611222445	0.909301187692443\\
0.404809619238477	0.904338398350314\\
0.406813627254509	0.899400116709731\\
0.408817635270541	0.894486101907302\\
0.410821643286573	0.889596116613111\\
0.412825651302605	0.884729926961938\\
0.414829659318637	0.87988730248615\\
0.416833667334669	0.875068016050201\\
0.418837675350701	0.870271843786708\\
0.420841683366733	0.86549856503405\\
0.422845691382766	0.860747962275452\\
0.424849699398798	0.856019821079506\\
0.42685370741483	0.851313930042094\\
0.428857715430862	0.846630080729667\\
0.430861723446894	0.841968067623856\\
0.432865731462926	0.837327688067354\\
0.434869739478958	0.832708742211059\\
0.43687374749499	0.82811103296243\\
0.438877755511022	0.823534365935018\\
0.440881763527054	0.818978549399157\\
0.442885771543086	0.814443394233766\\
0.444889779559118	0.809928713879239\\
0.44689378757515	0.8054343242914\\
0.448897795591182	0.800960043896479\\
0.450901803607214	0.796505693547099\\
0.452905811623246	0.792071096479233\\
0.454909819639279	0.787656078270116\\
0.456913827655311	0.783260466797078\\
0.458917835671343	0.778884092197279\\
0.460921843687375	0.774526786828323\\
0.462925851703407	0.770188385229725\\
0.464929859719439	0.765868724085209\\
0.466933867735471	0.761567642185818\\
0.468937875751503	0.757284980393817\\
0.470941883767535	0.75302058160736\\
0.472945891783567	0.748774290725909\\
0.474949899799599	0.744545954616388\\
0.476953907815631	0.740335422080044\\
0.478957915831663	0.736142543820008\\
0.480961923847695	0.731967172409527\\
0.482965931863727	0.727809162260864\\
0.48496993987976	0.723668369594832\\
0.486973947895792	0.71954465241097\\
0.488977955911824	0.715437870458317\\
0.490981963927856	0.711347885206792\\
0.492985971943888	0.707274559819156\\
0.49498997995992	0.703217759123542\\
0.496993987975952	0.699177349586537\\
0.498997995991984	0.695153199286811\\
0.501002004008016	0.691145177889272\\
0.503006012024048	0.687153156619735\\
0.50501002004008	0.683177008240095\\
0.507014028056112	0.679216607023998\\
0.509018036072144	0.675271828732982\\
0.511022044088176	0.671342550593092\\
0.513026052104208	0.667428651271956\\
0.51503006012024	0.663530010856299\\
0.517034068136273	0.659646510829901\\
0.519038076152305	0.655778034051981\\
0.521042084168337	0.651924464735991\\
0.523046092184369	0.648085688428825\\
0.525050100200401	0.644261591990422\\
0.527054108216433	0.640452063573754\\
0.529058116232465	0.636656992605202\\
0.531062124248497	0.632876269765297\\
0.533066132264529	0.629109786969819\\
0.535070140280561	0.625357437351269\\
0.537074148296593	0.621619115240662\\
0.539078156312625	0.61789471614968\\
0.541082164328657	0.614184136753144\\
0.543086172344689	0.610487274871818\\
0.545090180360722	0.606804029455521\\
0.547094188376753	0.603134300566559\\
0.549098196392786	0.599477989363448\\
0.551102204408818	0.595834998084947\\
0.55310621242485	0.592205230034368\\
0.555110220440882	0.58858858956418\\
0.557114228456914	0.584984982060881\\
0.559118236472946	0.581394313930153\\
0.561122244488978	0.577816492582269\\
0.56312625250501	0.574251426417773\\
0.565130260521042	0.570699024813405\\
0.567134268537074	0.567159198108281\\
0.569138276553106	0.563631857590313\\
0.571142284569138	0.560116915482868\\
0.57314629258517	0.556614284931666\\
0.575150300601202	0.553123879991897\\
0.577154308617234	0.549645615615573\\
0.579158316633267	0.546179407639086\\
0.581162324649299	0.542725172770999\\
0.583166332665331	0.539282828580026\\
0.585170340681363	0.535852293483237\\
0.587174348697395	0.532433486734451\\
0.589178356713427	0.529026328412837\\
0.591182364729459	0.525630739411699\\
0.593186372745491	0.522246641427458\\
0.595190380761523	0.518873956948819\\
0.597194388777555	0.515512609246114\\
0.599198396793587	0.512162522360832\\
0.601202404809619	0.508823621095318\\
0.603206412825651	0.505495831002643\\
0.605210420841683	0.502179078376649\\
0.607214428857715	0.498873290242149\\
0.609218436873748	0.495578394345297\\
0.61122244488978	0.492294319144107\\
0.613226452905812	0.489020993799138\\
0.615230460921844	0.485758348164321\\
0.617234468937876	0.482506312777944\\
0.619238476953908	0.479264818853773\\
0.62124248496994	0.476033798272327\\
0.623246492985972	0.472813183572284\\
0.625250501002004	0.469602907942036\\
0.627254509018036	0.466402905211365\\
0.629258517034068	0.463213109843265\\
0.6312625250501	0.460033456925885\\
0.633266533066132	0.456863882164607\\
0.635270541082164	0.453704321874238\\
0.637274549098196	0.450554712971342\\
0.639278557114229	0.447414992966674\\
0.64128256513026	0.444285099957746\\
0.643286573146293	0.441164972621503\\
0.645290581162325	0.43805455020711\\
0.647294589178357	0.434953772528862\\
0.649298597194389	0.431862579959189\\
0.651302605210421	0.428780913421781\\
0.653306613226453	0.425708714384811\\
0.655310621242485	0.422645924854265\\
0.657314629258517	0.419592487367375\\
0.659318637274549	0.416548344986147\\
0.661322645290581	0.413513441290993\\
0.663326653306613	0.410487720374456\\
0.665330661322645	0.40747112683503\\
0.667334669338677	0.404463605771075\\
0.669338677354709	0.401465102774818\\
0.671342685370741	0.398475563926452\\
0.673346693386774	0.395494935788314\\
0.675350701402806	0.392523165399157\\
0.677354709418838	0.3895602002685\\
0.67935871743487	0.386605988371068\\
0.681362725450902	0.383660478141312\\
0.683366733466934	0.380723618468002\\
0.685370741482966	0.377795358688913\\
0.687374749498998	0.374875648585579\\
0.68937875751503	0.37196443837812\\
0.691382765531062	0.369061678720159\\
0.693386773547094	0.366167320693794\\
0.695390781563126	0.363281315804659\\
0.697394789579158	0.360403615977044\\
0.69939879759519	0.357534173549091\\
0.701402805611222	0.354672941268059\\
0.703406813627255	0.351819872285653\\
0.705410821643287	0.348974920153422\\
0.707414829659319	0.346138038818222\\
0.709418837675351	0.343309182617744\\
0.711422845691383	0.340488306276103\\
0.713426853707415	0.337675364899488\\
0.715430861723447	0.334870313971879\\
0.717434869739479	0.332073109350818\\
0.719438877755511	0.32928370726324\\
0.721442885771543	0.326502064301363\\
0.723446893787575	0.323728137418638\\
0.725450901803607	0.320961883925748\\
0.727454909819639	0.318203261486668\\
0.729458917835671	0.315452228114778\\
0.731462925851703	0.312708742169027\\
0.733466933867736	0.309972762350152\\
0.735470941883767	0.307244247696948\\
0.7374749498998	0.304523157582588\\
0.739478957915832	0.301809451710991\\
0.741482965931864	0.299103090113248\\
0.743486973947896	0.296404033144084\\
0.745490981963928	0.293712241478372\\
0.74749498997996	0.291027676107703\\
0.749498997995992	0.288350298336987\\
0.751503006012024	0.285680069781108\\
0.753507014028056	0.283016952361624\\
0.755511022044088	0.280360908303508\\
0.75751503006012	0.277711900131931\\
0.759519038076152	0.275069890669092\\
0.761523046092184	0.272434843031087\\
0.763527054108216	0.269806720624818\\
0.765531062124248	0.267185487144944\\
0.767535070140281	0.264571106570873\\
0.769539078156313	0.261963543163792\\
0.771543086172345	0.259362761463734\\
0.773547094188377	0.256768726286688\\
0.775551102204409	0.254181402721737\\
0.777555110220441	0.251600756128245\\
0.779559118236473	0.249026752133072\\
0.781563126252505	0.246459356627827\\
0.783567134268537	0.243898535766153\\
0.785571142284569	0.241344255961056\\
0.787575150300601	0.238796483882257\\
0.789579158316633	0.236255186453585\\
0.791583166332665	0.233720330850397\\
0.793587174348697	0.231191884497038\\
0.795591182364729	0.228669815064328\\
0.797595190380762	0.226154090467081\\
0.799599198396794	0.223644678861655\\
0.801603206412826	0.221141548643537\\
0.803607214428858	0.218644668444949\\
0.80561122244489	0.216154007132498\\
0.807615230460922	0.213669533804836\\
0.809619238476954	0.211191217790369\\
0.811623246492986	0.208719028644979\\
0.813627254509018	0.206252936149786\\
0.81563126252505	0.203792910308924\\
0.817635270541082	0.201338921347357\\
0.819639278557114	0.198890939708717\\
0.821643286573146	0.196448936053165\\
0.823647294589178	0.194012881255284\\
0.82565130260521	0.191582746401992\\
0.827655310621243	0.189158502790486\\
0.829659318637275	0.186740121926204\\
0.831663326653307	0.18432757552082\\
0.833667334669339	0.181920835490255\\
0.835671342685371	0.179519873952717\\
0.837675350701403	0.177124663226762\\
0.839679358717435	0.174735175829381\\
0.841683366733467	0.172351384474105\\
0.843687374749499	0.169973262069137\\
0.845691382765531	0.167600781715507\\
0.847695390781563	0.165233916705241\\
0.849699398797595	0.162872640519561\\
0.851703406813627	0.160516926827102\\
0.853707414829659	0.158166749482148\\
0.855711422845691	0.155822082522894\\
0.857715430861723	0.153482900169722\\
0.859719438877755	0.151149176823502\\
0.861723446893788	0.148820887063911\\
0.86372745490982	0.146498005647771\\
0.865731462925852	0.144180507507408\\
0.867735470941884	0.141868367749029\\
0.869739478957916	0.139561561651114\\
0.871743486973948	0.137260064662835\\
0.87374749498998	0.134963852402484\\
0.875751503006012	0.132672900655929\\
0.877755511022044	0.130387185375073\\
0.879759519038076	0.128106682676347\\
0.881763527054108	0.125831368839212\\
0.88376753507014	0.123561220304673\\
0.885771543086172	0.121296213673821\\
0.887775551102204	0.119036325706383\\
0.889779559118236	0.116781533319294\\
0.891783567134269	0.114531813585278\\
0.893787575150301	0.112287143731455\\
0.895791583166333	0.11004750113795\\
0.897795591182365	0.107812863336533\\
0.899799599198397	0.105583208009264\\
0.901803607214429	0.103358512987153\\
0.903807615230461	0.10113875624884\\
0.905811623246493	0.0989239159192875\\
0.907815631262525	0.0967139702684846\\
0.909819639278557	0.0945088977101707\\
0.911823647294589	0.0923086768005682\\
0.913827655310621	0.0901132862371326\\
0.915831663326653	0.0879227048573139\\
0.917835671342685	0.0857369116373337\\
0.919839679358717	0.0835558856909735\\
0.92184368737475	0.081379606268378\\
0.923847695390782	0.0792080527548701\\
0.925851703406814	0.0770412046697798\\
0.927855711422846	0.0748790416652845\\
0.929859719438878	0.0727215435252634\\
0.93186372745491	0.0705686901641623\\
0.933867735470942	0.0684204616258727\\
0.935871743486974	0.0662768380826213\\
0.937875751503006	0.0641377998338719\\
0.939879759519038	0.0620033273052392\\
0.94188376753507	0.0598734010474143\\
0.943887775551102	0.0577480017351009\\
0.945891783567134	0.0556271101659632\\
0.947895791583166	0.0535107072595858\\
0.949899799599198	0.0513987740564421\\
0.95190380761523	0.0492912917168775\\
0.953907815631262	0.0471882415200987\\
0.955911823647295	0.0450896048631775\\
0.957915831663327	0.0429953632600627\\
0.959919839679359	0.0409054983406035\\
0.961923847695391	0.0388199918495821\\
0.963927855711423	0.0367388256457575\\
0.965931863727455	0.0346619817009184\\
0.967935871743487	0.032589442098946\\
0.969939879759519	0.030521189034887\\
0.971943887775551	0.0284572048140355\\
0.973947895791583	0.0263974718510249\\
0.975951903807615	0.0243419726689289\\
0.977955911823647	0.0222906898983715\\
0.979959919839679	0.0202436062766467\\
0.981963927855711	0.0182007046468464\\
0.983967935871743	0.0161619679569981\\
0.985971943887776	0.0141273792592106\\
0.987975951903808	0.0120969217088286\\
0.98997995991984	0.0100705785635962\\
0.991983967935872	0.00804833318282837\\
0.993987975951904	0.00603016902659119\\
0.995991983967936	0.00401606965488994\\
0.997995991983968	0.00200601872686574\\
1	-0\\
};
\addlegendentry{CE Loss}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	inf\\
0.00200400801603206	6.20637791764878\\
0.00400801603206413	5.50838676980842\\
0.00601202404809619	5.0985979051906\\
0.00801603206412826	4.80692887826791\\
0.0100200400801603	4.58004815676161\\
0.0120240480961924	4.39418801182619\\
0.0140280561122244	4.23666352550987\\
0.0160320641282565	4.09989910732648\\
0.0180360721442886	3.97900589840498\\
0.0200400801603206	3.87064415841635\\
0.0220440881763527	3.77243060641414\\
0.0240480961923848	3.68260464770167\\
0.0260521042084168	3.59982861000133\\
0.0280561122244489	3.52306219003086\\
0.030060120240481	3.45148030077754\\
0.032064128256513	3.38441747266779\\
0.0340681362725451	3.32132913022267\\
0.0360721442885771	3.26176394698991\\
0.0380761523046092	3.20534367986695\\
0.0400801603206413	3.15174817826626\\
0.0420841683366733	3.10070405177121\\
0.0440881763527054	3.05197597431979\\
0.0460921843687375	3.00535992128257\\
0.0480961923847695	2.960677845613\\
0.0501002004008016	2.91777344046674\\
0.0521042084168337	2.87650873255276\\
0.0541082164328657	2.83676131807628\\
0.0561122244488978	2.79842210104887\\
0.0581162324649299	2.76139342819716\\
0.0601202404809619	2.7255875398081\\
0.062124248496994	2.69092527436587\\
0.064128256513026	2.65733497864822\\
0.0661322645290581	2.62475158536094\\
0.0681362725450902	2.59311582831375\\
0.0701402805611222	2.56237357122663\\
0.0721442885771543	2.5324752309703\\
0.0741482965931864	2.50337527972561\\
0.0761523046092184	2.47503181344194\\
0.0781563126252505	2.44740617626897\\
0.0801603206412826	2.42046263246539\\
0.0821643286573146	2.39416807875604\\
0.0841683366733467	2.36849179129422\\
0.0861723446893787	2.34340520234787\\
0.0881763527054108	2.31888170261334\\
0.0901803607214429	2.29489646570462\\
0.0921843687374749	2.27142629189667\\
0.094188376753507	2.24844946864103\\
0.0961923847695391	2.22594564573726\\
0.0981963927855711	2.20389572334929\\
0.100200400801603	2.18228175131144\\
0.102204408817635	2.1610868383843\\
0.104208416833667	2.14029507030292\\
0.106212424849699	2.11989143561347\\
0.108216432865731	2.0998617584263\\
0.110220440881764	2.08019263732486\\
0.112224448897796	2.06087138976594\\
0.114228456913828	2.04188600138891\\
0.11623246492986	2.02322507972254\\
0.118236472945892	2.00487781183894\\
0.120240480961924	1.98683392555729\\
0.122244488977956	1.96908365384582\\
0.124248496993988	1.95161770211059\\
0.12625250501002	1.93442721809429\\
0.128256513026052	1.91750376413899\\
0.130260521042084	1.90083929159321\\
0.132264529058116	1.88442611716729\\
0.134268537074148	1.86825690106158\\
0.13627254509018	1.85232462671011\\
0.138276553106212	1.83662258199863\\
0.140280561122244	1.82114434182978\\
0.142284569138277	1.80588375192116\\
0.144288577154309	1.7908349137329\\
0.146292585170341	1.77599217043155\\
0.148296593186373	1.76135009380579\\
0.150300601202405	1.74690347205748\\
0.152304609218437	1.73264729839863\\
0.154308617234469	1.71857676039128\\
0.156312625250501	1.70468722997281\\
0.158316633266533	1.69097425411439\\
0.160320641282565	1.67743354606509\\
0.162324649298597	1.66406097713776\\
0.164328657314629	1.65085256899727\\
0.166332665330661	1.63780448641432\\
0.168336673346693	1.62491303045168\\
0.170340681362725	1.61217463205214\\
0.172344689378757	1.59958584599999\\
0.17434869739479	1.58714334523032\\
0.176352705410822	1.57484391546224\\
0.178356713426854	1.56268445013415\\
0.180360721442886	1.55066194562087\\
0.182364729458918	1.53877349671399\\
0.18436873747495	1.52701629234821\\
0.186372745490982	1.51538761155779\\
0.188376753507014	1.50388481964831\\
0.190380761523046	1.4925053645702\\
0.192384769539078	1.48124677348138\\
0.19438877755511	1.47010664948717\\
0.196392785571142	1.45908266854674\\
0.198396793587174	1.44817257653597\\
0.200400801603206	1.43737418645716\\
0.202404809619238	1.42668537578706\\
0.204408817635271	1.41610408395491\\
0.206412825651303	1.40562830994299\\
0.208416833667335	1.39525611000254\\
0.210420841683367	1.38498559547848\\
0.212424849699399	1.37481493073681\\
0.214428857715431	1.36474233118877\\
0.216432865731463	1.35476606140657\\
0.218436873747495	1.3448844333255\\
0.220440881763527	1.33509580452772\\
0.222444889779559	1.32539857660343\\
0.224448897795591	1.31579119358508\\
0.226452905811623	1.3062721404509\\
0.228456913827655	1.29683994169402\\
0.230460921843687	1.28749315995374\\
0.232464929859719	1.27823039470577\\
0.234468937875751	1.26905028100844\\
0.236472945891784	1.25995148830198\\
0.238476953907816	1.25093271925814\\
0.240480961923848	1.24199270867781\\
0.24248496993988	1.23313022243403\\
0.244488977955912	1.22434405645842\\
0.246492985971944	1.2156330357686\\
0.248496993987976	1.20699601353488\\
0.250501002004008	1.19843187018424\\
0.25250501002004	1.18993951253976\\
0.254509018036072	1.18151787299394\\
0.256513026052104	1.1731659087142\\
0.258517034068136	1.16488260087922\\
0.260521042084168	1.15666695394452\\
0.2625250501002	1.14851799493603\\
0.264529058116232	1.14043477277045\\
0.266533066132265	1.13241635760105\\
0.268537074148297	1.12446184018781\\
0.270541082164329	1.11657033129092\\
0.272545090180361	1.10874096108649\\
0.274549098196393	1.10097287860353\\
0.276553106212425	1.09326525118132\\
0.278557114228457	1.08561726394624\\
0.280561122244489	1.07802811930723\\
0.282565130260521	1.07049703646913\\
0.284569138276553	1.06302325096311\\
0.286573146292585	1.05560601419344\\
0.288577154308617	1.04824459300003\\
0.290581162324649	1.04093826923597\\
0.292585170340681	1.0336863393595\\
0.294589178356713	1.02648811403984\\
0.296593186372745	1.0193429177763\\
0.298597194388778	1.01225008853014\\
0.30060120240481	1.00520897736867\\
0.302605210420842	0.998218948121058\\
0.304609218436874	0.991279377045527\\
0.306613226452906	0.984389652507293\\
0.308617234468938	0.977549174666992\\
0.31062124248497	0.970757355179111\\
0.312625250501002	0.964013616900059\\
0.314629258517034	0.957317393605504\\
0.316633266533066	0.95066812971663\\
0.318637274549098	0.944065280034983\\
0.32064128256513	0.937508309485565\\
0.322645290581162	0.930996692867897\\
0.324649298597194	0.924529914614726\\
0.326653306613226	0.918107468558128\\
0.328657314629259	0.911728857702699\\
0.330661322645291	0.905393594005618\\
0.332665330661323	0.899101198163301\\
0.334669338677355	0.892851199404421\\
0.336673346693387	0.88664313528908\\
0.338677354709419	0.880476551513889\\
0.340681362725451	0.874351001722777\\
0.342685370741483	0.868266047323297\\
0.344689378757515	0.862221257308273\\
0.346693386773547	0.856216208082572\\
0.348697394789579	0.850250483294839\\
0.350701402805611	0.844323673674032\\
0.352705410821643	0.838435376870574\\
0.354709418837675	0.83258519730199\\
0.356713426853707	0.826772746002854\\
0.358717434869739	0.820997640478923\\
0.360721442885772	0.815259504565305\\
0.362725450901804	0.809557968288535\\
0.364729458917836	0.803892667732425\\
0.366733466933868	0.798263244907569\\
0.3687374749499	0.792669347624387\\
0.370741482965932	0.787110629369581\\
0.372745490981964	0.78158674918591\\
0.374749498997996	0.776097371555164\\
0.376753507014028	0.770642166284248\\
0.37875751503006	0.765220808394258\\
0.380761523046092	0.759832978012485\\
0.382765531062124	0.754478360267221\\
0.384769539078156	0.74915664518531\\
0.386773547094188	0.743867527592335\\
0.38877755511022	0.738610707015379\\
0.390781563126252	0.733385887588269\\
0.392785571142285	0.728192777959231\\
0.394789579158317	0.723031091200883\\
0.396793587174349	0.717900544722497\\
0.398797595190381	0.712800860184458\\
0.400801603206413	0.707731763414859\\
0.402805611222445	0.702692984328167\\
0.404809619238477	0.697684256845891\\
0.406813627254509	0.692705318819213\\
0.408817635270541	0.687755911953502\\
0.410821643286573	0.682835781734666\\
0.412825651302605	0.677944677357298\\
0.414829659318637	0.673082351654541\\
0.416833667334669	0.668248561029655\\
0.418837675350701	0.663443065389199\\
0.420841683366733	0.658665628077821\\
0.422845691382766	0.653916015814578\\
0.424849699398798	0.649193998630767\\
0.42685370741483	0.644499349809209\\
0.428857715430862	0.639831845824954\\
0.430861723446894	0.635191266287361\\
0.432865731462926	0.630577393883528\\
0.434869739478958	0.625990014323015\\
0.43687374749499	0.621428916283844\\
0.438877755511022	0.616893891359729\\
0.440881763527054	0.612384734008509\\
0.442885771543086	0.607901241501746\\
0.444889779559118	0.603443213875467\\
0.44689378757515	0.599010453882003\\
0.448897795591182	0.594602766942914\\
0.450901803607214	0.590219961102962\\
0.452905811623246	0.585861846985099\\
0.454909819639279	0.581528237746458\\
0.456913827655311	0.577218949035304\\
0.458917835671343	0.572933798948941\\
0.460921843687375	0.568672607992526\\
0.462925851703407	0.564435199038786\\
0.464929859719439	0.560221397288606\\
0.466933867735471	0.556031030232467\\
0.468937875751503	0.551863927612717\\
0.470941883767535	0.547719921386643\\
0.472945891783567	0.54359884569034\\
0.474949899799599	0.539500536803339\\
0.476953907815631	0.535424833113996\\
0.478957915831663	0.531371575085599\\
0.480961923847695	0.527340605223197\\
0.482965931863727	0.523331768041121\\
0.48496993987976	0.519344910031186\\
0.486973947895792	0.515379879631548\\
0.488977955911824	0.511436527196216\\
0.490981963927856	0.507514704965191\\
0.492985971943888	0.503614267035216\\
0.49498997995992	0.499735069331134\\
0.496993987975952	0.49587696957783\\
0.498997995991984	0.492039827272742\\
0.501002004008016	0.488223503658937\\
0.503006012024048	0.484427861698729\\
0.50501002004008	0.480652766047835\\
0.507014028056112	0.476898083030048\\
0.509018036072144	0.473163680612418\\
0.511022044088176	0.46944942838094\\
0.513026052104208	0.465755197516718\\
0.51503006012024	0.462080860772607\\
0.517034068136273	0.458426292450324\\
0.519038076152305	0.454791368378008\\
0.521042084168337	0.451175965888228\\
0.523046092184369	0.447579963796421\\
0.525050100200401	0.444003242379759\\
0.527054108216433	0.440445683356427\\
0.529058116232465	0.436907169865312\\
0.531062124248497	0.433387586446087\\
0.533066132264529	0.429886819019679\\
0.535070140280561	0.426404754869131\\
0.537074148296593	0.422941282620819\\
0.539078156312625	0.419496292226048\\
0.541082164328657	0.416069674942995\\
0.543086172344689	0.412661323319011\\
0.545090180360722	0.409271131173252\\
0.547094188376753	0.405898993579657\\
0.549098196392786	0.402544806850248\\
0.551102204408818	0.399208468518753\\
0.55310621242485	0.395889877324544\\
0.555110220440882	0.39258893319688\\
0.557114228456914	0.389305537239458\\
0.559118236472946	0.386039591715256\\
0.561122244488978	0.382791000031667\\
0.56312625250501	0.37955966672592\\
0.565130260521042	0.376345497450777\\
0.567134268537074	0.373148398960504\\
0.569138276553106	0.369968279097114\\
0.571142284569138	0.366805046776868\\
0.57314629258517	0.363658611977038\\
0.575150300601202	0.360528885722923\\
0.577154308617234	0.357415780075113\\
0.579158316633267	0.354319208116995\\
0.581162324649299	0.351239083942504\\
0.583166332665331	0.348175322644105\\
0.585170340681363	0.345127840301007\\
0.587174348697395	0.342096553967604\\
0.589178356713427	0.339081381662141\\
0.591182364729459	0.336082242355595\\
0.593186372745491	0.333099055960778\\
0.595190380761523	0.330131743321641\\
0.597194388777555	0.327180226202799\\
0.599198396793587	0.324244427279248\\
0.601202404809619	0.321324270126294\\
0.603206412825651	0.318419679209676\\
0.605210420841683	0.315530579875876\\
0.607214428857715	0.312656898342636\\
0.609218436873748	0.309798561689651\\
0.61122244488978	0.306955497849452\\
0.613226452905812	0.304127635598477\\
0.615230460921844	0.301314904548309\\
0.617234468937876	0.29851723513711\\
0.619238476953908	0.295734558621212\\
0.62124248496994	0.292966807066894\\
0.623246492985972	0.290213913342321\\
0.625250501002004	0.287475811109657\\
0.627254509018036	0.284752434817335\\
0.629258517034068	0.282043719692504\\
0.6312625250501	0.27934960173362\\
0.633266533066132	0.276670017703214\\
0.635270541082164	0.274004905120803\\
0.637274549098196	0.271354202255969\\
0.639278557114229	0.268717848121577\\
0.64128256513026	0.266095782467164\\
0.643286573146293	0.263487945772457\\
0.645290581162325	0.260894279241063\\
0.647294589178357	0.258314724794283\\
0.649298597194389	0.255749225065092\\
0.651302605210421	0.25319772339225\\
0.653306613226453	0.250660163814563\\
0.655310621242485	0.248136491065284\\
0.657314629258517	0.245626650566658\\
0.659318637274549	0.243130588424601\\
0.661322645290581	0.240648251423521\\
0.663326653306613	0.238179587021282\\
0.665330661322645	0.235724543344293\\
0.667334669338677	0.233283069182749\\
0.669338677354709	0.230855113985992\\
0.671342685370741	0.228440627858018\\
0.673346693386774	0.226039561553115\\
0.675350701402806	0.22365186647163\\
0.677354709418838	0.221277494655881\\
0.67935871743487	0.218916398786189\\
0.681362725450902	0.21656853217705\\
0.683366733466934	0.21423384877344\\
0.685370741482966	0.21191230314725\\
0.687374749498998	0.209603850493856\\
0.68937875751503	0.207308446628814\\
0.691382765531062	0.205026047984701\\
0.693386773547094	0.202756611608075\\
0.695390781563126	0.200500095156576\\
0.697394789579158	0.198256456896161\\
0.69939879759519	0.196025655698466\\
0.701402805611222	0.19380765103831\\
0.703406813627255	0.191602402991329\\
0.705410821643287	0.189409872231748\\
0.707414829659319	0.187230020030291\\
0.709418837675351	0.185062808252222\\
0.711422845691383	0.182908199355536\\
0.713426853707415	0.180766156389276\\
0.715430861723447	0.178636642992003\\
0.717434869739479	0.176519623390402\\
0.719438877755511	0.174415062398031\\
0.721442885771543	0.17232292541422\\
0.723446893787575	0.170243178423114\\
0.725450901803607	0.168175787992866\\
0.727454909819639	0.166120721274977\\
0.729458917835671	0.164077946003799\\
0.731462925851703	0.162047430496184\\
0.733466933867736	0.16002914365129\\
0.735470941883767	0.158023054950561\\
0.7374749498998	0.156029134457849\\
0.739478957915832	0.154047352819725\\
0.741482965931864	0.152077681265938\\
0.743486973947896	0.150120091610065\\
0.745490981963928	0.14817455625032\\
0.74749498997996	0.146241048170559\\
0.749498997995992	0.144319540941455\\
0.751503006012024	0.142410008721869\\
0.753507014028056	0.140512426260407\\
0.755511022044088	0.138626768897184\\
0.75751503006012	0.136753012565773\\
0.759519038076152	0.134891133795379\\
0.761523046092184	0.13304110971321\\
0.763527054108216	0.131202918047074\\
0.765531062124248	0.129376537128201\\
0.767535070140281	0.127561945894284\\
0.769539078156313	0.125759123892773\\
0.771543086172345	0.123968051284401\\
0.773547094188377	0.122188708846964\\
0.775551102204409	0.120421077979362\\
0.777555110220441	0.118665140705909\\
0.779559118236473	0.116920879680915\\
0.781563126252505	0.115188278193556\\
0.783567134268537	0.11346732017304\\
0.785571142284569	0.111757990194076\\
0.787575150300601	0.110060273482662\\
0.789579158316633	0.108374155922201\\
0.791583166332665	0.106699624059953\\
0.793587174348697	0.105036665113848\\
0.795591182364729	0.103385266979652\\
0.797595190380762	0.101745418238531\\
0.799599198396794	0.100117108164995\\
0.801603206412826	0.0985003267352617\\
0.803607214428858	0.0968950646360506\\
0.80561122244489	0.0953013132738158\\
0.807615230460922	0.0937190647844519\\
0.809619238476954	0.0921483120434819\\
0.811623246492986	0.0905890486767525\\
0.813627254509018	0.0890412690716592\\
0.81563126252505	0.0875049683889252\\
0.817635270541082	0.0859801425749582\\
0.819639278557114	0.0844667883748143\\
0.821643286573146	0.0829649033457956\\
0.823647294589178	0.0814744858717136\\
0.82565130260521	0.0799955351778498\\
0.827655310621243	0.0785280513466492\\
0.829659318637275	0.0770720353341821\\
0.831663326653307	0.0756274889874148\\
0.833667334669339	0.0741944150623302\\
0.835671342685371	0.0727728172429435\\
0.837675350701403	0.071362700161261\\
0.839679358717435	0.0699640694182311\\
0.841683366733467	0.0685769316057459\\
0.843687374749499	0.0672012943297468\\
0.845691382765531	0.0658371662345026\\
0.847695390781563	0.0644845570281202\\
0.849699398797595	0.0631434775093681\\
0.851703406813627	0.0618139395958813\\
0.853707414829659	0.0604959563538394\\
0.855711422845691	0.0591895420291994\\
0.857715430861723	0.0578947120805868\\
0.859719438877755	0.0566114832139423\\
0.861723446893788	0.0553398734190419\\
0.86372745490982	0.0540799020080076\\
0.865731462925852	0.0528315896559409\\
0.867735470941884	0.0515949584438225\\
0.869739478957916	0.0503700319038283\\
0.871743486973948	0.0491568350672323\\
0.87374749498998	0.0479553945150747\\
0.875751503006012	0.0467657384317934\\
0.877755511022044	0.0455878966620333\\
0.879759519038076	0.0444219007708675\\
0.881763527054108	0.0432677841076851\\
0.88376753507014	0.0421255818740265\\
0.885771543086172	0.04099533119567\\
0.887775551102204	0.0398770711993069\\
0.889779559118236	0.0387708430941739\\
0.891783567134269	0.0376766902590463\\
0.893787575150301	0.0365946583350407\\
0.895791583166333	0.0355247953247202\\
0.897795591182365	0.0344671516980472\\
0.899799599198397	0.0334217805057886\\
0.901803607214429	0.0323887375010442\\
0.903807615230461	0.0313680812696451\\
0.905811623246493	0.0303598733702548\\
0.907815631262525	0.0293641784850998\\
0.909819639278557	0.0283810645823742\\
0.911823647294589	0.0274106030914825\\
0.913827655310621	0.0264528690924369\\
0.915831663326653	0.0255079415208887\\
0.917835671342685	0.0245759033904711\\
0.919839679358717	0.0236568420343527\\
0.92184368737475	0.0227508493681632\\
0.923847695390782	0.0218580221767558\\
0.925851703406814	0.0209784624276304\\
0.927855711422846	0.0201122776142556\\
0.929859719438878	0.0192595811330261\\
0.93186372745491	0.0184204926981746\\
0.933867735470942	0.017595138799657\\
0.935871743486974	0.0167836532098604\\
0.937875751503006	0.0159861775459899\\
0.939879759519038	0.0152028618961993\\
0.94188376753507	0.0144338655190058\\
0.943887775551102	0.0136793576273316\\
0.945891783567134	0.012939518270733\\
0.947895791583166	0.0122145393321275\\
0.949899799599198	0.0115046256587668\\
0.95190380761523	0.010809996351522\\
0.953907815631262	0.0101308862420333\\
0.955911823647295	0.0094675475943071\\
0.957915831663327	0.00882025207642633\\
0.959919839679359	0.00818929305992693\\
0.961923847695391	0.00757498832010724\\
0.963927855711423	0.00697768323159043\\
0.965931863727455	0.00639775458205202\\
0.967935871743487	0.00583561516645844\\
0.969939879759519	0.00529171937947217\\
0.971943887775551	0.00476657010273337\\
0.973947895791583	0.00426072729912418\\
0.975951903807615	0.00377481889862175\\
0.977955911823647	0.00330955482527196\\
0.979959919839679	0.00286574543451939\\
0.981963927855711	0.00244432631943097\\
0.983967935871743	0.00204639262543712\\
0.985971943887776	0.00167324814207575\\
0.987975951903808	0.00132647852168489\\
0.98997995991984	0.00100806642732482\\
0.991983967935872	0.000720585750498978\\
0.993987975951904	0.000467562680992476\\
0.995991983967936	0.000254252927207729\\
0.997995991983968	8.9801731425436e-05\\
1	-0\\
};
\addlegendentry{$\text{FL Loss (}\gamma\text{=0.5)}$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	inf\\
0.00200400801603206	6.20015598333518\\
0.00400801603206413	5.49733683537117\\
0.00601202404809619	5.08324835333341\\
0.00801603206412826	4.78762386501534\\
0.0100200400801603	4.55704425362486\\
0.0120240480961924	4.36769015406026\\
0.0140280561122244	4.20684249654215\\
0.0160320641282565	4.06690139488817\\
0.0180360721442886	3.94295980766232\\
0.0200400801603206	3.83166386843368\\
0.0220440881763527	3.73061900120468\\
0.0240480961923848	3.63805537111069\\
0.0260521042084168	3.55262760482752\\
0.0280561122244489	3.473288880914\\
0.030060120240481	3.39920852306666\\
0.032064128256513	3.32971621524282\\
0.0340681362725451	3.2642631389121\\
0.0360721442885771	3.20239422145977\\
0.0380761523046092	3.14372788769707\\
0.0400801603206413	3.08794100367258\\
0.0420841683366733	3.03475749205898\\
0.0440881763527054	2.98393959403118\\
0.0460921843687375	2.93528107173436\\
0.0480961923847695	2.88860185584508\\
0.0501002004008016	2.84374378436612\\
0.0521042084168337	2.80056717596454\\
0.0541082164328657	2.75894804897931\\
0.0561122244488978	2.7187758453035\\
0.0581162324649299	2.67995155292499\\
0.0601202404809619	2.64238614610804\\
0.062124248496994	2.6059992807869\\
0.064128256513026	2.57071819661019\\
0.0661322645290581	2.53647678752871\\
0.0681362725450902	2.50321481077744\\
0.0701402805611222	2.47087721021566\\
0.0721442885771543	2.439413534725\\
0.0741482965931864	2.40877743606327\\
0.0761523046092184	2.37892623348214\\
0.0781563126252505	2.34982053472157\\
0.0801603206412826	2.32142390483297\\
0.0821643286573146	2.29370257575876\\
0.0841683366733467	2.26662519078746\\
0.0861723446893787	2.2401625789708\\
0.0881763527054108	2.21428755537902\\
0.0901803607214429	2.18897474371837\\
0.0921843687374749	2.16420041836849\\
0.094188376753507	2.13994236334016\\
0.0961923847695391	2.11617974602099\\
0.0981963927855711	2.09289300388457\\
0.100200400801603	2.07006374259558\\
0.102204408817635	2.04767464416069\\
0.104208416833667	2.02570938395798\\
0.106212424849699	2.00415255563313\\
0.108216432865731	1.98298960298261\\
0.110220440881764	1.96220675805703\\
0.112224448897796	1.94179098481413\\
0.114228456913828	1.92172992773407\\
0.11623246492986	1.90201186488066\\
0.118236472945892	1.88262566495421\\
0.120240480961924	1.8635607479347\\
0.122244488977956	1.84480704896043\\
0.124248496993988	1.82635498512767\\
0.12625250501002	1.80819542493177\\
0.128256513026052	1.79031966010111\\
0.130260521042084	1.77271937960211\\
0.132264529058116	1.75538664561716\\
0.134268537074148	1.73831387131815\\
0.13627254509018	1.72149380027656\\
0.138276553106212	1.7049194873674\\
0.140280561122244	1.68858428103853\\
0.142284569138277	1.67248180682959\\
0.144288577154309	1.65660595203616\\
0.146292585170341	1.64095085142471\\
0.148296593186373	1.62551087391307\\
0.150300601202405	1.61028061013877\\
0.152304609218437	1.59525486084524\\
0.154308617234469	1.58042862602182\\
0.156312625250501	1.56579709473962\\
0.158316633266533	1.55135563563024\\
0.160320641282565	1.53709978795898\\
0.162324649298597	1.52302525324861\\
0.164328657314629	1.50912788741321\\
0.166332665330661	1.49540369336522\\
0.168336673346693	1.48184881406193\\
0.170340681362725	1.4684595259602\\
0.172344689378757	1.45523223285106\\
0.17434869739479	1.44216346004797\\
0.176352705410822	1.42924984890447\\
0.178356713426854	1.41648815163917\\
0.180360721442886	1.40387522644748\\
0.182364729458918	1.39140803288125\\
0.18436873747495	1.37908362747877\\
0.186372745490982	1.36689915962905\\
0.188376753507014	1.35485186765534\\
0.190380761523046	1.3429390751042\\
0.192384769539078	1.3311581872271\\
0.19438877755511	1.31950668764279\\
0.196392785571142	1.30798213516926\\
0.198396793587174	1.29658216081517\\
0.200400801603206	1.28530446492106\\
0.202404809619238	1.27414681444145\\
0.204408817635271	1.26310704035971\\
0.206412825651303	1.25218303522779\\
0.208416833667335	1.24137275082366\\
0.210420841683367	1.23067419591991\\
0.212424849699399	1.22008543415692\\
0.214428857715431	1.20960458201509\\
0.216432865731463	1.19922980688031\\
0.218436873747495	1.18895932519785\\
0.220440881763527	1.1787914007096\\
0.222444889779559	1.16872434277035\\
0.224448897795591	1.15875650473875\\
0.226452905811623	1.14888628243912\\
0.228456913827655	1.13911211269029\\
0.230460921843687	1.12943247189799\\
0.232464929859719	1.1198458747076\\
0.234468937875751	1.1103508727141\\
0.236472945891784	1.10094605322627\\
0.238476953907816	1.09163003808256\\
0.240480961923848	1.08240148251589\\
0.24248496993988	1.07325907406514\\
0.244488977955912	1.06420153153083\\
0.246492985971944	1.05522760397303\\
0.248496993987976	1.04633606974936\\
0.250501002004008	1.0375257355912\\
0.25250501002004	1.02879543571626\\
0.254509018036072	1.02014403097589\\
0.256513026052104	1.01157040803534\\
0.258517034068136	1.00307347858566\\
0.260521042084168	0.994652178585572\\
0.2625250501002	0.986305467532135\\
0.264529058116232	0.978032327758736\\
0.266533066132265	0.969831763759307\\
0.268537074148297	0.961702801537518\\
0.270541082164329	0.953644487979889\\
0.272545090180361	0.945655890251732\\
0.274549098196393	0.937736095214967\\
0.276553106212425	0.929884208866828\\
0.278557114228457	0.922099355798593\\
0.280561122244489	0.914380678673457\\
0.282565130260521	0.906727337722765\\
0.284569138276553	0.899138510259804\\
0.286573146292585	0.891613390210448\\
0.288577154308617	0.884151187659938\\
0.290581162324649	0.876751128415139\\
0.292585170340681	0.86941245358165\\
0.294589178356713	0.862134419155149\\
0.296593186372745	0.85491629562641\\
0.298597194388778	0.847757367599441\\
0.30060120240481	0.840656933422218\\
0.302605210420842	0.833614304829529\\
0.304609218436874	0.826628806597433\\
0.306613226452906	0.819699776208903\\
0.308617234468938	0.812826563530204\\
0.31062124248497	0.806008530497598\\
0.312625250501002	0.799245050813987\\
0.314629258517034	0.792535509655106\\
0.316633266533066	0.785879303384914\\
0.318637274549098	0.779275839279835\\
0.32064128256513	0.772724535261518\\
0.322645290581162	0.766224819637805\\
0.324649298597194	0.7597761308516\\
0.326653306613226	0.753377917237351\\
0.328657314629259	0.747029636784874\\
0.330661322645291	0.740730756910247\\
0.332665330661323	0.734480754233521\\
0.334669338677355	0.728279114363009\\
0.336673346693387	0.72212533168592\\
0.338677354709419	0.716018909165104\\
0.340681362725451	0.709959358141711\\
0.342685370741483	0.703946198143539\\
0.344689378757515	0.697978956698893\\
0.346693386773547	0.69205716915575\\
0.348697394789579	0.686180378506056\\
0.350701402805611	0.680348135214977\\
0.352705410821643	0.674559997054945\\
0.354709418837675	0.668815528944321\\
0.356713426853707	0.663114302790538\\
0.358717434869739	0.657455897337564\\
0.360721442885772	0.65183989801755\\
0.362725450901804	0.646265896806514\\
0.364729458917836	0.640733492083943\\
0.366733466933868	0.635242288496174\\
0.3687374749499	0.629791896823443\\
0.370741482965932	0.624381933850467\\
0.372745490981964	0.619012022240468\\
0.374749498997996	0.613681790412511\\
0.376753507014028	0.60839087242206\\
0.37875751503006	0.603138907844653\\
0.380761523046092	0.597925541662583\\
0.382765531062124	0.592750424154521\\
0.384769539078156	0.587613210787951\\
0.386773547094188	0.582513562114368\\
0.38877755511022	0.577451143667131\\
0.390781563126252	0.572425625861889\\
0.392785571142285	0.567436683899526\\
0.394789579158317	0.562483997671515\\
0.396793587174349	0.557567251667639\\
0.398797595190381	0.552686134885988\\
0.400801603206413	0.547840340745173\\
0.402805611222445	0.543029566998694\\
0.404809619238477	0.538253515651389\\
0.406813627254509	0.533511892877917\\
0.408817635270541	0.528804408943195\\
0.410821643286573	0.524130778124759\\
0.412825651302605	0.519490718636969\\
0.414829659318637	0.514883952557025\\
0.416833667334669	0.510310205752722\\
0.418837675350701	0.505769207811914\\
0.420841683366733	0.501260691973628\\
0.422845691382766	0.496784395060782\\
0.424849699398798	0.492340057414466\\
0.42685370741483	0.487927422829737\\
0.428857715430862	0.483546238492896\\
0.430861723446894	0.479196254920191\\
0.432865731462926	0.474877225897918\\
0.434869739478958	0.470588908423885\\
0.43687374749499	0.466331062650186\\
0.438877755511022	0.462103451827265\\
0.440881763527054	0.457905842249228\\
0.442885771543086	0.453738003200375\\
0.444889779559118	0.449599706902904\\
0.44689378757515	0.445490728465784\\
0.448897795591182	0.441410845834733\\
0.450901803607214	0.437359839743297\\
0.452905811623246	0.433337493664991\\
0.454909819639279	0.429343593766476\\
0.456913827655311	0.42537792886174\\
0.458917835671343	0.421440290367265\\
0.460921843687375	0.417530472258154\\
0.462925851703407	0.413648271025183\\
0.464929859719439	0.409793485632767\\
0.466933867735471	0.405965917477811\\
0.468937875751503	0.402165370349422\\
0.470941883767535	0.398391650389465\\
0.472945891783567	0.394644566053936\\
0.474949899799599	0.390923928075137\\
0.476953907815631	0.387229549424632\\
0.478957915831663	0.383561245276958\\
0.480961923847695	0.379918832974083\\
0.482965931863727	0.376302131990587\\
0.48496993987976	0.372710963899543\\
0.486973947895792	0.369145152339095\\
0.488977955911824	0.365604522979701\\
0.490981963927856	0.362088903492034\\
0.492985971943888	0.358598123515524\\
0.49498997995992	0.35513201462752\\
0.496993987975952	0.351690410313068\\
0.498997995991984	0.348273145935276\\
0.501002004008016	0.34488005870627\\
0.503006012024048	0.341510987658706\\
0.50501002004008	0.338165773617843\\
0.507014028056112	0.334844259174155\\
0.509018036072144	0.331546288656474\\
0.511022044088176	0.32827170810564\\
0.513026052104208	0.325020365248668\\
0.51503006012024	0.321792109473395\\
0.517034068136273	0.31858679180362\\
0.519038076152305	0.3154042648747\\
0.521042084168337	0.312244382909623\\
0.523046092184369	0.309107001695512\\
0.525050100200401	0.305991978560581\\
0.527054108216433	0.302899172351515\\
0.529058116232465	0.299828443411268\\
0.531062124248497	0.296779653557273\\
0.533066132264529	0.293752666060056\\
0.535070140280561	0.290747345622233\\
0.537074148296593	0.287763558357902\\
0.539078156312625	0.284801171772397\\
0.541082164328657	0.281860054742425\\
0.543086172344689	0.278940077496542\\
0.545090180360722	0.276041111595999\\
0.547094188376753	0.273163029915916\\
0.549098196392786	0.270305706626805\\
0.551102204408818	0.267469017176409\\
0.55310621242485	0.264652838271872\\
0.555110220440882	0.26185704786222\\
0.557114228456914	0.259081525121152\\
0.559118236472946	0.256326150430128\\
0.561122244488978	0.253590805361757\\
0.56312625250501	0.250875372663476\\
0.565130260521042	0.248179736241501\\
0.567134268537074	0.245503781145068\\
0.569138276553106	0.242847393550936\\
0.571142284569138	0.240210460748164\\
0.57314629258517	0.237592871123136\\
0.575150300601202	0.234994514144854\\
0.577154308617234	0.232415280350473\\
0.579158316633267	0.229855061331078\\
0.581162324649299	0.227313749717713\\
0.583166332665331	0.224791239167626\\
0.585170340681363	0.222287424350762\\
0.587174348697395	0.219802200936467\\
0.589178356713427	0.217335465580424\\
0.591182364729459	0.214887115911797\\
0.593186372745491	0.212457050520589\\
0.595190380761523	0.210045168945213\\
0.597194388777555	0.207651371660258\\
0.599198396793587	0.205275560064462\\
0.601202404809619	0.202917636468874\\
0.603206412825651	0.200577504085217\\
0.605210420841683	0.198255067014428\\
0.607214428857715	0.195950230235393\\
0.609218436873748	0.193662899593853\\
0.61122244488978	0.191392981791496\\
0.613226452905812	0.189140384375218\\
0.615230460921844	0.186905015726552\\
0.617234468937876	0.184686785051277\\
0.619238476953908	0.182485602369172\\
0.62124248496994	0.180301378503947\\
0.623246492985972	0.178134025073326\\
0.625250501002004	0.17598345447928\\
0.627254509018036	0.173849579898425\\
0.629258517034068	0.171732315272553\\
0.6312625250501	0.169631575299324\\
0.633266533066132	0.167547275423092\\
0.635270541082164	0.165479331825874\\
0.637274549098196	0.163427661418463\\
0.639278557114229	0.161392181831666\\
0.64128256513026	0.159372811407689\\
0.643286573146293	0.157369469191638\\
0.645290581162325	0.155382074923163\\
0.647294589178357	0.153410549028216\\
0.649298597194389	0.151454812610938\\
0.651302605210421	0.149514787445671\\
0.653306613226453	0.147590395969083\\
0.655310621242485	0.145681561272412\\
0.657314629258517	0.14378820709383\\
0.659318637274549	0.141910257810912\\
0.661322645290581	0.140047638433222\\
0.663326653306613	0.138200274595007\\
0.665330661322645	0.136368092547996\\
0.667334669338677	0.134551019154305\\
0.669338677354709	0.132748981879449\\
0.671342685370741	0.130961908785447\\
0.673346693386774	0.129189728524039\\
0.675350701402806	0.127432370329987\\
0.677354709418838	0.125689764014486\\
0.67935871743487	0.123961839958659\\
0.681362725450902	0.122248529107151\\
0.683366733466934	0.120549762961812\\
0.685370741482966	0.11886547357547\\
0.687374749498998	0.117195593545792\\
0.68937875751503	0.115540056009236\\
0.691382765531062	0.113898794635079\\
0.693386773547094	0.11227174361954\\
0.695390781563126	0.110658837679976\\
0.697394789579158	0.109060012049166\\
0.69939879759519	0.107475202469667\\
0.701402805611222	0.105904345188258\\
0.703406813627255	0.104347376950454\\
0.705410821643287	0.102804234995096\\
0.707414829659319	0.101274857049019\\
0.709418837675351	0.0997591813217894\\
0.711422845691383	0.0982571465005186\\
0.713426853707415	0.0967686917447431\\
0.715430861723447	0.0952937566813765\\
0.717434869739479	0.0938322813997302\\
0.719438877755511	0.0923842064466004\\
0.721442885771543	0.0909494728214217\\
0.723446893787575	0.089528021971487\\
0.725450901803607	0.0881197957872293\\
0.727454909819639	0.0867247365975688\\
0.729458917835671	0.0853427871653207\\
0.731462925851703	0.0839738906826646\\
0.733466933867736	0.0826179907666738\\
0.735470941883767	0.0812750314549042\\
0.7374749498998	0.07994495720104\\
0.739478957915832	0.078627712870599\\
0.741482965931864	0.0773232437366915\\
0.743486973947896	0.0760314954758371\\
0.745490981963928	0.0747524141638341\\
0.74749498997996	0.0734859462716846\\
0.749498997995992	0.0722320386615698\\
0.751503006012024	0.0709906385828805\\
0.753507014028056	0.0697616936682961\\
0.755511022044088	0.0685451519299158\\
0.75751503006012	0.0673409617554382\\
0.759519038076152	0.0661490719043909\\
0.761523046092184	0.0649694315044076\\
0.763527054108216	0.0638019900475521\\
0.765531062124248	0.0626466973866902\\
0.767535070140281	0.0615035037319063\\
0.769539078156313	0.0603723596469661\\
0.771543086172345	0.0592532160458231\\
0.773547094188377	0.0581460241891698\\
0.775551102204409	0.0570507356810311\\
0.777555110220441	0.0559673024654012\\
0.779559118236473	0.0548956768229218\\
0.781563126252505	0.0538358113676014\\
0.783567134268537	0.0527876590435762\\
0.785571142284569	0.0517511731219098\\
0.787575150300601	0.0507263071974334\\
0.789579158316633	0.0497130151856241\\
0.791583166332665	0.0487112513195216\\
0.793587174348697	0.0477209701466832\\
0.795591182364729	0.0467421265261753\\
0.797595190380762	0.0457746756256015\\
0.799599198396794	0.0448185729181674\\
0.801603206412826	0.0438737741797798\\
0.803607214428858	0.0429402354861824\\
0.80561122244489	0.0420179132101248\\
0.807615230460922	0.0411067640185656\\
0.809619238476954	0.0402067448699098\\
0.811623246492986	0.0393178130112787\\
0.813627254509018	0.0384399259758118\\
0.81563126252505	0.0375730415800019\\
0.817635270541082	0.0367171179210611\\
0.819639278557114	0.0358721133743177\\
0.821643286573146	0.0350379865906447\\
0.823647294589178	0.0342146964939178\\
0.82565130260521	0.0334022022785036\\
0.827655310621243	0.0326004634067771\\
0.829659318637275	0.031809439606668\\
0.831663326653307	0.0310290908692363\\
0.833667334669339	0.030259377446275\\
0.835671342685371	0.0295002598479415\\
0.837675350701403	0.0287516988404164\\
0.839679358717435	0.0280136554435881\\
0.841683366733467	0.0272860909287661\\
0.843687374749499	0.0265689668164182\\
0.845691382765531	0.0258622448739359\\
0.847695390781563	0.0251658871134234\\
0.849699398797595	0.0244798557895132\\
0.851703406813627	0.0238041133972055\\
0.853707414829659	0.0231386226697331\\
0.855711422845691	0.0224833465764496\\
0.857715430861723	0.021838248320742\\
0.859719438877755	0.0212032913379662\\
0.861723446893788	0.0205784392934065\\
0.86372745490982	0.0199636560802574\\
0.865731462925852	0.019358905817628\\
0.867735470941884	0.0187641528485689\\
0.869739478957916	0.018179361738121\\
0.871743486973948	0.0176044972713856\\
0.87374749498998	0.0170395244516163\\
0.875751503006012	0.0164844084983318\\
0.877755511022044	0.0159391148454498\\
0.879759519038076	0.0154036091394406\\
0.881763527054108	0.014877857237502\\
0.88376753507014	0.0143618252057535\\
0.885771543086172	0.0138554793174504\\
0.887775551102204	0.0133587860512173\\
0.889779559118236	0.0128717120893009\\
0.891783567134269	0.0123942243158418\\
0.893787575150301	0.0119262898151645\\
0.895791583166333	0.011467875870087\\
0.897795591182365	0.0110189499602469\\
0.899799599198397	0.0105794797604473\\
0.901803607214429	0.0101494331390191\\
0.903807615230461	0.00972877815620107\\
0.905811623246493	0.0093174830625381\\
0.907815631262525	0.00891551629729517\\
0.909819639278557	0.00852284648688914\\
0.911823647294589	0.00813944244333667\\
0.913827655310621	0.00776527316271884\\
0.915831663326653	0.00740030782366169\\
0.917835671342685	0.00704451578583302\\
0.919839679358717	0.00669786658845479\\
0.92184368737475	0.00636032994883114\\
0.923847695390782	0.00603187576089191\\
0.925851703406814	0.0057124740937512\\
0.927855711422846	0.00540209519028105\\
0.929859719438878	0.00510070946569983\\
0.93186372745491	0.00480828750617539\\
0.933867735470942	0.00452480006744248\\
0.935871743486974	0.00425021807343463\\
0.937875751503006	0.00398451261492991\\
0.939879759519038	0.00372765494821077\\
0.94188376753507	0.0034796164937375\\
0.943887775551102	0.00324036883483532\\
0.945891783567134	0.0030098837163948\\
0.947895791583166	0.00278813304358563\\
0.949899799599198	0.00257508888058327\\
0.95190380761523	0.00237072344930874\\
0.953907815631262	0.0021750091281809\\
0.955911823647295	0.00198791845088157\\
0.957915831663327	0.0018094241051329\\
0.959919839679359	0.00163949893148711\\
0.961923847695391	0.00147811592212838\\
0.963927855711423	0.00132524821968665\\
0.965931863727455	0.00118086911606335\\
0.967935871743487	0.00104495205126881\\
0.969939879759519	0.000917470612271153\\
0.971943887775551	0.000798398531856708\\
0.973947895791583	0.000687709687501652\\
0.975951903807615	0.000585378100254804\\
0.977955911823647	0.000491377933631437\\
0.979959919839679	0.00040568349251797\\
0.981963927855711	0.00032826922208741\\
0.983967935871743	0.000259109706725421\\
0.985971943887776	0.000198179668966882\\
0.987975951903808	0.000145453968442829\\
0.98997995991984	0.000100907600837637\\
0.991983967935872	6.45156968563397e-05\\
0.993987975951904	3.62535212019511e-05\\
0.995991983967936	1.60964715626852e-05\\
0.997995991983968	4.02007760894939e-06\\
1	-0\\
};
\addlegendentry{$\text{FL Loss (}\gamma\text{=1)}$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	inf\\
0.00200400801603206	6.18773082104393\\
0.00400801603206413	5.47530342120134\\
0.00601202404809619	5.05268774199072\\
0.00801603206412826	4.74924611860239\\
0.0100200400801603	4.51138248755647\\
0.0120240480961924	4.31517283757857\\
0.0140280561122244	4.14782867394537\\
0.0160320641282565	4.00170057092203\\
0.0180360721442886	3.87184430010929\\
0.0200400801603206	3.75487701736286\\
0.0220440881763527	3.64838090698975\\
0.0240480961923848	3.550567065593\\
0.0260521042084168	3.46007418025285\\
0.0280561122244489	3.37584189828315\\
0.030060120240481	3.29702790614081\\
0.032064128256513	3.22295176745949\\
0.0340681362725451	3.15305577746619\\
0.0360721442885771	3.08687699503437\\
0.0380761523046092	3.02402682584087\\
0.0400801603206413	2.9641758331847\\
0.0420841683366733	2.90704224690219\\
0.0440881763527054	2.85238313898371\\
0.0460921843687375	2.79998755540192\\
0.0480961923847695	2.74967110526336\\
0.0501002004008016	2.70127165088084\\
0.0521042084168337	2.65464584014274\\
0.0541082164328657	2.6096662908181\\
0.0561122244488978	2.56621928484558\\
0.0581162324649299	2.52420286548045\\
0.0601202404809619	2.48352525556046\\
0.062124248496994	2.44410353388431\\
0.064128256513026	2.40586252067527\\
0.0661322645290581	2.36873383364405\\
0.0681362725450902	2.3326550841914\\
0.0701402805611222	2.29756918945905\\
0.0721442885771543	2.26342378071678\\
0.0741482965931864	2.23017069230707\\
0.0761523046092184	2.19776551830714\\
0.0781563126252505	2.16616722639663\\
0.0801603206412826	2.13533782027722\\
0.0821643286573146	2.10524204348199\\
0.0841683366733467	2.07584711861698\\
0.0861723446893787	2.04712251705548\\
0.0881763527054108	2.01903975490472\\
0.0901803607214429	1.99157221171972\\
0.0921843687374749	1.96469496897981\\
0.094188376753507	1.93838466579109\\
0.0961923847695391	1.91261936965024\\
0.0981963927855711	1.88737846041695\\
0.100200400801603	1.86264252590264\\
0.102204408817635	1.83839326770338\\
0.104208416833667	1.81461341609061\\
0.106212424849699	1.79128665293061\\
0.108216432865731	1.768397541738\\
0.110220440881764	1.74593146408281\\
0.112224448897796	1.72387456166866\\
0.114228456913828	1.70221368348388\\
0.11623246492986	1.68093633749974\\
0.118236472945892	1.66003064645261\\
0.120240480961924	1.63948530730127\\
0.122244488977956	1.61928955399733\\
0.124248496993988	1.59943312324808\\
0.12625250501002	1.57990622298648\\
0.128256513026052	1.56069950329455\\
0.130260521042084	1.54180402955374\\
0.132264529058116	1.5232112576197\\
0.134268537074148	1.50491301084057\\
0.13627254509018	1.48690145875591\\
0.138276553106212	1.46916909733062\\
0.140280561122244	1.45170873059224\\
0.142284569138277	1.43451345355324\\
0.144288577154309	1.4175766363115\\
0.146292585170341	1.40089190923232\\
0.148296593186373	1.38445314912436\\
0.150300601202405	1.36825446633034\\
0.152304609218437	1.35229019266039\\
0.154308617234469	1.33655487010262\\
0.156312625250501	1.32104324025126\\
0.158316633266533	1.3057502343982\\
0.160320641282565	1.2906709642381\\
0.162324649298597	1.27580071314212\\
0.164328657314629	1.26113492795853\\
0.166332665330661	1.24666921130247\\
0.168336673346693	1.23239931430001\\
0.170340681362725	1.21832112975455\\
0.172344689378757	1.20443068570639\\
0.17434869739479	1.19072413935824\\
0.176352705410822	1.17719777134216\\
0.178356713426854	1.16384798030473\\
0.180360721442886	1.15067127778962\\
0.182364729458918	1.1376642833979\\
0.18436873747495	1.12482372020814\\
0.186372745490982	1.11214641043967\\
0.188376753507014	1.09962927134351\\
0.190380761523046	1.08726931130681\\
0.192384769539078	1.07506362615736\\
0.19438877755511	1.06300939565611\\
0.196392785571142	1.05110388016608\\
0.198396793587174	1.03934441748711\\
0.200400801603206	1.0277284198467\\
0.202404809619238	1.01625337103747\\
0.204408817635271	1.004916823693\\
0.206412825651303	0.993716396693795\\
0.208416833667335	0.982649772696086\\
0.210420841683367	0.97171469577644\\
0.212424849699399	0.960908969185713\\
0.214428857715431	0.95023045320624\\
0.216432865731463	0.939677063106614\\
0.218436873747495	0.929246767188699\\
0.220440881763527	0.918937584921913\\
0.222444889779559	0.90874758516011\\
0.224448897795591	0.898674884436666\\
0.226452905811623	0.888717645333671\\
0.228456913827655	0.878874074921365\\
0.230460921843687	0.869142423264182\\
0.232464929859719	0.859520981990004\\
0.234468937875751	0.850008082919413\\
0.236472945891784	0.840602096751924\\
0.238476953907816	0.831301431806356\\
0.240480961923848	0.822104532812671\\
0.24248496993988	0.813009879752753\\
0.244488977955912	0.804015986747742\\
0.246492985971944	0.795121400989698\\
0.248496993987976	0.786324701715451\\
0.250501002004008	0.777624499220657\\
0.25250501002004	0.769019433912156\\
0.254509018036072	0.760508175396856\\
0.256513026052104	0.752089421605434\\
0.258517034068136	0.743761897949285\\
0.260521042084168	0.73552435650917\\
0.2625250501002	0.727375575254159\\
0.264529058116232	0.719314357289491\\
0.266533066132265	0.711339530132077\\
0.268537074148297	0.703449945012413\\
0.270541082164329	0.695644476201763\\
0.272545090180361	0.687922020363484\\
0.274549098196393	0.680281495927491\\
0.276553106212425	0.672721842486824\\
0.278557114228457	0.665242020215418\\
0.280561122244489	0.657841009306154\\
0.282565130260521	0.650517809428356\\
0.284569138276553	0.643271439203908\\
0.286573146292585	0.636100935701242\\
0.288577154308617	0.629005353946449\\
0.290581162324649	0.62198376645082\\
0.292585170340681	0.615035262754153\\
0.294589178356713	0.608158948983191\\
0.296593186372745	0.601353947424589\\
0.298597194388778	0.594619396111832\\
0.30060120240481	0.587954448425559\\
0.302605210420842	0.581358272706766\\
0.304609218436874	0.574830051882383\\
0.306613226452906	0.568368983102767\\
0.308617234468938	0.561974277390622\\
0.31062124248497	0.55564515930095\\
0.312625250501002	0.549380866591579\\
0.314629258517034	0.5431806499039\\
0.316633266533066	0.537043772453418\\
0.318637274549098	0.530969509729747\\
0.32064128256513	0.524957149205721\\
0.322645290581162	0.519005990055267\\
0.324649298597194	0.513115342879738\\
0.326653306613226	0.507284529442385\\
0.328657314629259	0.501512882410687\\
0.330661322645291	0.495799745106258\\
0.332665330661323	0.490144471262049\\
0.334669338677355	0.484546424786611\\
0.336673346693387	0.479004979535149\\
0.338677354709419	0.473519519087143\\
0.340681362725451	0.468089436530306\\
0.342685370741483	0.462714134250663\\
0.344689378757515	0.457393023728533\\
0.346693386773547	0.452125525340229\\
0.348697394789579	0.446911068165267\\
0.350701402805611	0.441749089798903\\
0.352705410821643	0.436639036169834\\
0.354709418837675	0.431580361362868\\
0.356713426853707	0.426572527446418\\
0.358717434869739	0.42161500430465\\
0.360721442885772	0.416707269474145\\
0.362725450901804	0.411848807984912\\
0.364729458917836	0.407039112205631\\
0.366733466933868	0.402277681692968\\
0.3687374749499	0.397564023044859\\
0.370741482965932	0.392897649757608\\
0.372745490981964	0.388278082086706\\
0.374749498997996	0.383704846911229\\
0.376753507014028	0.379177477601725\\
0.37875751503006	0.374695513891467\\
0.380761523046092	0.370258501750978\\
0.382765531062124	0.365865993265716\\
0.384769539078156	0.361517546516835\\
0.386773547094188	0.357212725464923\\
0.38877755511022	0.352951099836623\\
0.390781563126252	0.348732245014057\\
0.392785571142285	0.344555741926967\\
0.394789579158317	0.34042117694749\\
0.396793587174349	0.336328141787494\\
0.398797595190381	0.33227623339839\\
0.400801603206413	0.32826505387336\\
0.402805611222445	0.324294210351925\\
0.404809619238477	0.320363314926779\\
0.406813627254509	0.316471984552832\\
0.408817635270541	0.312619840958402\\
0.410821643286573	0.308806510558475\\
0.412825651302605	0.305031624370004\\
0.414829659318637	0.301294817929161\\
0.416833667334669	0.297595731210505\\
0.418837675350701	0.293934008548006\\
0.420841683366733	0.290309298557873\\
0.422845691382766	0.286721254063137\\
0.424849699398798	0.283169532019943\\
0.42685370741483	0.279653793445501\\
0.428857715430862	0.276173703347646\\
0.430861723446894	0.27272893065598\\
0.432865731462926	0.269319148154531\\
0.434869739478958	0.265944032415903\\
0.43687374749499	0.262603263736878\\
0.438877755511022	0.259296526075419\\
0.440881763527054	0.256023506989047\\
0.442885771543086	0.252783897574557\\
0.444889779559118	0.249577392409027\\
0.44689378757515	0.246403689492097\\
0.448897795591182	0.243262490189482\\
0.450901803607214	0.240153499177682\\
0.452905811623246	0.237076424389865\\
0.454909819639279	0.234030976962889\\
0.456913827655311	0.231016871185434\\
0.458917835671343	0.228033824447218\\
0.460921843687375	0.225081557189266\\
0.462925851703407	0.222159792855209\\
0.464929859719439	0.219268257843585\\
0.466933867735471	0.216406681461118\\
0.468937875751503	0.213574795876948\\
0.470941883767535	0.210772336077793\\
0.472945891783567	0.207999039824018\\
0.474949899799599	0.205254647606585\\
0.476953907815631	0.202538902604868\\
0.478957915831663	0.199851550645309\\
0.480961923847695	0.197192340160897\\
0.482965931863727	0.194561022151446\\
0.48496993987976	0.191957350144654\\
0.486973947895792	0.189381080157933\\
0.488977955911824	0.18683197066097\\
0.490981963927856	0.184309782539032\\
0.492985971943888	0.181814279056969\\
0.49498997995992	0.179345225823918\\
0.496993987975952	0.176902390758677\\
0.498997995991984	0.17448554405575\\
0.501002004008016	0.172094458152026\\
0.503006012024048	0.169728907694106\\
0.50501002004008	0.167388669506227\\
0.507014028056112	0.165073522558802\\
0.509018036072144	0.162783247937547\\
0.511022044088176	0.160517628813179\\
0.513026052104208	0.158276450411676\\
0.51503006012024	0.156059499985094\\
0.517034068136273	0.15386656678291\\
0.519038076152305	0.151697442023904\\
0.521042084168337	0.149551918868537\\
0.523046092184369	0.147429792391847\\
0.525050100200401	0.145330859556829\\
0.527054108216433	0.143254919188292\\
0.529058116232465	0.14120177194719\\
0.531062124248497	0.139171220305415\\
0.533066132264529	0.137163068521028\\
0.535070140280561	0.135177122613944\\
0.537074148296593	0.133213190342035\\
0.539078156312625	0.131271081177658\\
0.541082164328657	0.1293506062846\\
0.543086172344689	0.127451578495414\\
0.545090180360722	0.125573812289162\\
0.547094188376753	0.123717123769533\\
0.549098196392786	0.121881330643349\\
0.551102204408818	0.12006625219943\\
0.55310621242485	0.118271709287831\\
0.555110220440882	0.116497524299425\\
0.557114228456914	0.114743521145841\\
0.559118236472946	0.113009525239736\\
0.561122244488978	0.1112953634754\\
0.56312625250501	0.109600864209695\\
0.565130260521042	0.107925857243298\\
0.567134268537074	0.106270173802274\\
0.569138276553106	0.104633646519942\\
0.571142284569138	0.103016109419052\\
0.57314629258517	0.101417397894244\\
0.575150300601202	0.0998373486948078\\
0.577154308617234	0.0982757999077149\\
0.579158316633267	0.0967325909409348\\
0.581162324649299	0.0952075625070181\\
0.583166332665331	0.0937005566069463\\
0.585170340681363	0.0922114165142438\\
0.587174348697395	0.090739986759343\\
0.589178356713427	0.0892861131142022\\
0.591182364729459	0.0878496425771674\\
0.593186372745491	0.0864304233580754\\
0.595190380761523	0.0850283048635933\\
0.597194388777555	0.0836431376827894\\
0.599198396793587	0.0822747735729306\\
0.601202404809619	0.0809230654455029\\
0.603206412825651	0.0795878673524508\\
0.605210420841683	0.0782690344726301\\
0.607214428857715	0.0769664230984711\\
0.609218436873748	0.0756798906228485\\
0.61122244488978	0.0744092955261529\\
0.613226452905812	0.0731544973635611\\
0.615230460921844	0.0719153567525011\\
0.617234468937876	0.0706917353603086\\
0.619238476953908	0.0694834958920695\\
0.62124248496994	0.0682905020786495\\
0.623246492985972	0.0671126186649002\\
0.625250501002004	0.0659497113980469\\
0.627254509018036	0.0648016470162465\\
0.629258517034068	0.0636682932373194\\
0.6312625250501	0.0625495187476467\\
0.633266533066132	0.0614451931912342\\
0.635270541082164	0.0603551871589361\\
0.637274549098196	0.0592793721778392\\
0.639278557114229	0.0582176207008013\\
0.64128256513026	0.0571698060961448\\
0.643286573146293	0.0561358026374982\\
0.645290581162325	0.0551154854937874\\
0.647294589178357	0.0541087307193707\\
0.649298597194389	0.053115415244317\\
0.651302605210421	0.0521354168648232\\
0.653306613226453	0.0511686142337702\\
0.655310621242485	0.0502148868514125\\
0.657314629258517	0.0492741150562022\\
0.659318637274549	0.0483461800157414\\
0.661322645290581	0.0474309637178648\\
0.663326653306613	0.046528348961846\\
0.665330661322645	0.0456382193497301\\
0.667334669338677	0.044760459277785\\
0.669338677354709	0.0438949539280743\\
0.671342685370741	0.043041589260147\\
0.673346693386774	0.0422002520028423\\
0.675350701402806	0.0413708296462081\\
0.677354709418838	0.0405532104335315\\
0.67935871743487	0.0397472833534779\\
0.681362725450902	0.0389529381323388\\
0.683366733466934	0.0381700652263854\\
0.685370741482966	0.0373985558143262\\
0.687374749498998	0.0366383017898669\\
0.68937875751503	0.0358891957543718\\
0.691382765531062	0.0351511310096236\\
0.693386773547094	0.0344240015506806\\
0.695390781563126	0.0337077020588305\\
0.697394789579158	0.0330021278946373\\
0.69939879759519	0.0323071750910822\\
0.701402805611222	0.0316227403467945\\
0.703406813627255	0.0309487210193732\\
0.705410821643287	0.0302850151187958\\
0.707414829659319	0.0296315213009153\\
0.709418837675351	0.028988138861041\\
0.711422845691383	0.0283547677276046\\
0.713426853707415	0.0277313084559083\\
0.715430861723447	0.0271176622219548\\
0.717434869739479	0.0265137308163566\\
0.719438877755511	0.0259194166383248\\
0.721442885771543	0.0253346226897347\\
0.723446893787575	0.024759252569269\\
0.725450901803607	0.0241932104666341\\
0.727454909819639	0.0236364011568524\\
0.729458917835671	0.0230887299946258\\
0.731462925851703	0.0225501029087717\\
0.733466933867736	0.0220204263967287\\
0.735470941883767	0.021499607519133\\
0.7374749498998	0.0209875538944614\\
0.739478957915832	0.0204841736937432\\
0.741482965931864	0.0199893756353371\\
0.743486973947896	0.0195030689797738\\
0.745490981963928	0.0190251635246632\\
0.74749498997996	0.0185555695996638\\
0.749498997995992	0.0180941980615155\\
0.751503006012024	0.0176409602891326\\
0.753507014028056	0.0171957681787583\\
0.755511022044088	0.0167585341391778\\
0.75751503006012	0.01632917108699\\
0.759519038076152	0.0159075924419377\\
0.761523046092184	0.0154937121222936\\
0.763527054108216	0.0150874445403029\\
0.765531062124248	0.0146887045976809\\
0.767535070140281	0.0142974076811646\\
0.769539078156313	0.0139134696581184\\
0.771543086172345	0.0135368068721921\\
0.773547094188377	0.0131673361390304\\
0.775551102204409	0.012804974742035\\
0.777555110220441	0.0124496404281754\\
0.779559118236473	0.0121012514038505\\
0.781563126252505	0.0117597263307987\\
0.783567134268537	0.0114249843220566\\
0.785571142284569	0.0110969449379646\\
0.787575150300601	0.0107755281822203\\
0.789579158316633	0.010460654497977\\
0.791583166332665	0.0101522447639885\\
0.793587174348697	0.00985022029079834\\
0.795591182364729	0.00955450281697371\\
0.797595190380762	0.00926501450538228\\
0.799599198396794	0.0089816779395125\\
0.801603206412826	0.00870441611983607\\
0.803607214428858	0.00843315246021218\\
0.80561122244489	0.00816781078433287\\
0.807615230460922	0.00790831532220901\\
0.809619238476954	0.00765459070669626\\
0.811623246492986	0.00740656197006051\\
0.813627254509018	0.00716415454058216\\
0.81563126252505	0.00692729423919875\\
0.817635270541082	0.00669590727618548\\
0.819639278557114	0.00646992024787292\\
0.821643286573146	0.00624926013340155\\
0.823647294589178	0.00603385429151256\\
0.82565130260521	0.00582363045737438\\
0.827655310621243	0.00561851673944455\\
0.829659318637275	0.0054184416163663\\
0.831663326653307	0.00522333393389949\\
0.833667334669339	0.00503312290188542\\
0.835671342685371	0.00484773809124489\\
0.837675350701403	0.00466710943100947\\
0.839679358717435	0.00449116720538486\\
0.841683366733467	0.00431984205084674\\
0.843687374749499	0.00415306495326778\\
0.845691382765531	0.00399076724507629\\
0.847695390781563	0.00383288060244525\\
0.849699398797595	0.003679337042512\\
0.851703406813627	0.00353006892062766\\
0.853707414829659	0.00338500892763631\\
0.855711422845691	0.00324409008718311\\
0.857715430861723	0.00310724575305147\\
0.859719438877755	0.00297440960652832\\
0.861723446893788	0.00284551565379769\\
0.86372745490982	0.00272049822336172\\
0.865731462925852	0.00259929196348913\\
0.867735470941884	0.00248183183969048\\
0.869739478957916	0.00236805313222018\\
0.871743486973948	0.00225789143360457\\
0.87374749498998	0.00215128264619604\\
0.875751503006012	0.00204816297975265\\
0.877755511022044	0.00194846894904296\\
0.879759519038076	0.00185213737147582\\
0.881763527054108	0.00175910536475475\\
0.88376753507014	0.00166931034455652\\
0.885771543086172	0.00158269002223382\\
0.887775551102204	0.00149918240254142\\
0.889779559118236	0.00141872578138587\\
0.891783567134269	0.00134125874359811\\
0.893787575150301	0.0012667201607289\\
0.895791583166333	0.00119504918886678\\
0.897795591182365	0.00112618526647814\\
0.899799599198397	0.00106006811226927\\
0.901803607214429	0.000996637723070007\\
0.903807615230461	0.00093583437173878\\
0.905811623246493	0.000877598605088758\\
0.907815631262525	0.000821871241834825\\
0.909819639278557	0.000768593370561144\\
0.911823647294589	0.000717706347709045\\
0.913827655310621	0.00066915179558499\\
0.915831663326653	0.000622871600388359\\
0.917835671342685	0.000578807910258825\\
0.919839679358717	0.000536903133343069\\
0.92184368737475	0.00049709993588059\\
0.923847695390782	0.000459341240308402\\
0.925851703406814	0.000423570223384358\\
0.927855711422846	0.000389730314328893\\
0.929859719438878	0.000357765192984958\\
0.93186372745491	0.000327618787995918\\
0.933867735470942	0.000299235275001206\\
0.935871743486974	0.000272559074849515\\
0.937875751503006	0.000247534851829313\\
0.939879759519038	0.000224107511916479\\
0.94188376753507	0.000202222201038853\\
0.943887775551102	0.000181824303357492\\
0.945891783567134	0.000162859439564448\\
0.947895791583166	0.000145273465196847\\
0.949899799599198	0.000129012468967097\\
0.95190380761523	0.000114022771109038\\
0.953907815631262	0.000100250921739801\\
0.955911823647295	8.76436992372639e-05\\
0.957915831663327	7.61481086328477e-05\\
0.959919839679359	6.57113800195237e-05\\
0.961923847695391	5.62809669748281e-05\\
0.963927855711423	4.78045449987167e-05\\
0.965931863727455	4.02300099660862e-05\\
0.967935871743487	3.35054765937896e-05\\
0.969939879759519	2.75792769219786e-05\\
0.971943887775551	2.23999588096071e-05\\
0.973947895791583	1.79162844439308e-05\\
0.975951903807615	1.4077228863843e-05\\
0.977955911823647	1.08319784968854e-05\\
0.979959919839679	8.12992970977896e-06\\
0.981963927855711	5.92068737231802e-06\\
0.983967935871743	4.15406343447569e-06\\
0.985971943887776	2.78007551656949e-06\\
0.987975951903808	1.74894551233862e-06\\
0.98997995991984	1.01109820478594e-06\\
0.991983967935872	5.17159894639998e-07\\
0.993987975951904	2.17957041294295e-07\\
0.995991983967936	6.45149160829065e-08\\
0.997995991983968	8.0562677534056e-09\\
1	-0\\
};
\addlegendentry{$\text{FL Loss (}\gamma\text{=2)}$}

\end{axis}

\end{tikzpicture}
}
\caption{An illustration of the difference between the cross entropy loss (CE) and the focal loss (FL) for different values of $\gamma$.}
\label{fig:fl}
\end{figure}

